Talking Space: inference from spatial linguistic meanings

This paper concerns the intersection of natural language and the physical space around us in which we live, that we observe and/or imagine things within. Many important features of language have spatial connotations, for example, many prepositions (like in, next to, after, on, etc.) are fundamentally spatial. Space is also a key factor of the meanings of many words/phrases/sentences/text, and space is a, if not the key, context for referencing (e.g. pointing) and embodiment. We propose a mechanism for how space and linguistic structure can be made to interact in a matching compositional fashion. Examples include Cartesian space, subway stations, chesspieces on a chess-board, and Penrose's staircase. The starting point for our construction is the DisCoCat model of compositional natural language meaning, which we relax to accommodate physical space. We address the issue of having multiple agents/objects in a space, including the case that each agent has different capabilities with respect to that space, e.g., the specific moves each chesspiece can make, or the different velocities one may be able to reach. Once our model is in place, we show how inferences drawing from the structure of physical space can be made. We also how how linguistic model of space can interact with other such models related to our senses and/or embodiment, such as the conceptual spaces of colour, taste and smell, resulting in a rich compositional model of meaning that is close to human experience and embodiment in the world.

==> figures/AND1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=white dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=langstate] (5) at (-1.5, 1.25) {$Q$};
		\node [style=langstate] (6) at (1.5, 1.25) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (4.center) to (1);
		\draw [style=swap, in=-90, out=45, looseness=1.00] (1) to (3.center);
		\draw [style=swap, in=-90, out=135, looseness=1.00] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AbsCOMP.tikz <==
\begin{tikzpicture}[scale=0.70]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0.25) {};
		\node [style=none] (1) at (-12.75, -0.75) {};
		\node [style=none] (2) at (-10.75, 0.25) {};
		\node [style=white dot] (3) at (-12, 2) {};
		\node [style=none] (4) at (-9.5, -0.25) {};
		\node [style=none] (5) at (-9, 2.25) {};
		\node [style=none] (6) at (-14, 2.25) {};
		\node [style=none] (7) at (-9, -0.75) {};
		\node [style=none] (8) at (-13.5, -1.25) {};
		\node [style=none] (9) at (-10.75, -1.25) {};
		\node [style=none] (10) at (-9.5, -0.25) {};
		\node [style=none] (11) at (-12.25, -0.25) {};
		\node [style=none] (12) at (-11.25, 0.25) {};
		\node [style=none] (13) at (-13.5, -0.75) {};
		\node [style=none] (14) at (-12.25, -0.25) {};
		\node [style=none] (15) at (-9.5, 0) {};
		\node [style=none] (16) at (-11.25, -0.25) {};
		\node [style=none] (17) at (-12.25, 0) {};
		\node [style=none] (18) at (-12, 0.25) {};
		\node [style=none] (19) at (-11.25, -0.25) {};
		\node [style=none] (20) at (-10, -0.25) {};
		\node [style=none] (21) at (-10.5, 0.25) {};
		\node [style=none] (22) at (-11.75, 0.25) {};
		\node [style=none] (23) at (-12, 0.25) {};
		\node [style=none] (24) at (-10.75, 0.25) {};
		\node [style=none] (25) at (-10.5, 0.5) {};
		\node [style=none] (26) at (-14, -0.75) {};
		\node [style=none] (27) at (-10.75, -0.25) {};
		\node [style=none] (28) at (-12, 0.5) {};
		\node [style=none] (29) at (-11.5, 2.75) {};
		\node [style=none] (30) at (-12.75, -1.25) {};
		\node [style=white dot] (31) at (-11.75, 1) {};
		\node [style=white dot] (32) at (-10.75, 1) {};
		\node [style=none] (33) at (9.25, 0) {};
		\node [style=none] (34) at (9.25, 0.75) {};
		\node [style=none] (35) at (9, 0.25) {};
		\node [style=none] (36) at (9, 0) {};
		\node [style=none] (37) at (9.5, 0) {};
		\node [style=none] (38) at (9, 0) {};
		\node [style=none] (39) at (9.5, 0.25) {};
		\node [style=none] (40) at (9.5, 0) {};
		\node [style=none] (41) at (9.25, 0) {};
		\node [style=none] (42) at (9.25, -0.5) {};
		\node [style=none] (43) at (10, 0) {};
		\node [style=none] (44) at (10.5, 0) {};
		\node [style=none] (45) at (10.5, 0.75) {};
		\node [style=none] (46) at (9.75, 0.25) {};
		\node [style=none] (47) at (9.75, 0) {};
		\node [style=none] (48) at (10.75, 0) {};
		\node [style=none] (49) at (9.75, 0) {};
		\node [style=none] (50) at (10.75, 0.25) {};
		\node [style=none] (51) at (10.75, 0) {};
		\node [style=none] (52) at (10.25, 0) {};
		\node [style=none] (53) at (10.25, -0.5) {};
		\node [style=none] (54) at (9, -0.25) {};
		\node [style=none] (55) at (9, -0.5) {};
		\node [style=none] (56) at (10.75, -0.5) {};
		\node [style=none] (57) at (9, -0.5) {};
		\node [style=none] (58) at (10.75, -0.25) {};
		\node [style=none] (59) at (10.75, -0.5) {};
		\node [style=none] (60) at (11.25, 0) {};
		\node [style=none] (61) at (11.5, 0) {};
		\node [style=none] (62) at (11.5, 0.5) {};
		\node [style=none] (63) at (11.25, 0.25) {};
		\node [style=none] (64) at (11.25, 0) {};
		\node [style=none] (65) at (11.75, 0) {};
		\node [style=none] (66) at (11.25, 0) {};
		\node [style=none] (67) at (11.75, 0.25) {};
		\node [style=none] (68) at (11.75, 0) {};
		\node [style=none] (69) at (11.5, 0) {};
		\node [style=none] (70) at (11.5, -0.5) {};
		\node [style=none] (71) at (12.25, 0) {};
		\node [style=none] (72) at (12.25, 0.5) {};
		\node [style=none] (73) at (12.75, 0) {};
		\node [style=none] (74) at (12.75, 0.5) {};
		\node [style=none] (75) at (12, 0.25) {};
		\node [style=none] (76) at (12, 0) {};
		\node [style=none] (77) at (13, 0) {};
		\node [style=none] (78) at (12, 0) {};
		\node [style=none] (79) at (13, 0.25) {};
		\node [style=none] (80) at (13, 0) {};
		\node [style=none] (81) at (12.5, 0) {};
		\node [style=none] (82) at (12.5, -0.5) {};
		\node [style=none] (83) at (11.25, -0.25) {};
		\node [style=none] (84) at (11.25, -0.5) {};
		\node [style=none] (85) at (13, -0.5) {};
		\node [style=none] (86) at (11.25, -0.5) {};
		\node [style=none] (87) at (13, -0.25) {};
		\node [style=none] (88) at (13, -0.5) {};
		\node [style=none] (89) at (11, -1) {};
		\node [style=none] (90) at (10, -0.5) {};
		\node [style=white dot, boldedge] (91) at (11, -1) {};
		\node [style=none] (92) at (11, -2) {};
		\node [style=none] (93) at (12, -0.5) {};
		\node [style=langstate] (94) at (11.5, 2.25) {\scriptsize\!\!\!  {\tt *Adpos*} \!\!\!};
		\node [style=none] (95) at (11.5, 2) {};
		\node [style=none] (96) at (10.5, 2) {};
		\node [style=none] (97) at (13.5, 1.5) {};
		\node [style=none] (98) at (15.25, 0.5) {};
		\node [style=none] (99) at (16, 0.5) {};
		\node [style=none] (100) at (14.75, 0.5) {};
		\node [style=none] (101) at (15.25, -0.25) {};
		\node [style=none] (102) at (14.75, -0.5) {};
		\node [style=none] (103) at (15, -0.5) {};
		\node [style=none] (104) at (16, -1.5) {};
		\node [style=none] (105) at (16, -2) {};
		\node [style=none] (106) at (16.5, -1.5) {};
		\node [style=none] (107) at (8.5, -1.5) {};
		\node [style=none] (108) at (8.5, 3) {};
		\node [style=none] (109) at (12.5, 3.25) {};
		\node [style=none] (110) at (16.5, 3) {};
		\node [style=none] (111) at (14.5, -0.25) {};
		\node [style=none] (112) at (14.5, -0.5) {};
		\node [style=none] (113) at (15, -0.5) {};
		\node [style=none] (114) at (14.5, -0.5) {};
		\node [style=none] (115) at (15, -0.25) {};
		\node [style=none] (116) at (15, -0.5) {};
		\node [style=none] (117) at (14.75, -0.5) {};
		\node [style=none] (118) at (14.75, -1) {};
		\node [style=none] (119) at (14, 0) {};
		\node [style=none] (120) at (14, 0.5) {};
		\node [style=none] (121) at (13.5, 0.5) {};
		\node [style=none] (122) at (13.5, 0) {};
		\node [style=white dot] (123) at (15.75, 1) {};
		\node [style=none] (124) at (13.5, -1.5) {};
		\node [style=none] (125) at (15, -1.5) {};
		\node [style=none] (126) at (15, -1) {};
		\node [style=none] (127) at (14, -1.5) {};
		\node [style=none] (128) at (13.5, -2) {};
		\node [style=none] (129) at (14, -2) {};
		\node [style=none] (130) at (15, -1.5) {};
		\node [style=none] (131) at (15, -2) {};
		\node [style=none] (132) at (14.5, -0.75) {};
		\node [style=none] (133) at (14.5, -1) {};
		\node [style=none] (134) at (15.5, -1) {};
		\node [style=none] (135) at (14.5, -1) {};
		\node [style=none] (136) at (15.5, -0.75) {};
		\node [style=none] (137) at (15.5, -1) {};
		\node [style=none] (138) at (12.5, 2) {};
		\node [style=none] (139) at (11, -2) {};
		\node [style=white dot] (140) at (10, 0.75) {};
		\node [style=none] (141) at (15.25, -1) {};
		\node [style=langstate] (142) at (-0.25, 2.5) {\scriptsize\!\!\!\!{\tt *Adv*}\!\!\!\!};
		\node [style=none] (143) at (2.5, -1.5) {};
		\node [style=none] (144) at (-3, -1.5) {};
		\node [style=none] (145) at (-3, 3) {};
		\node [style=none] (146) at (-0.25, 3.25) {};
		\node [style=none] (147) at (2.5, 3) {};
		\node [style=none] (148) at (-2.5, -0.25) {};
		\node [style=none] (149) at (-2.5, -0.5) {};
		\node [style=none] (150) at (-2, -0.5) {};
		\node [style=none] (151) at (-2.5, -0.5) {};
		\node [style=none] (152) at (-2, -0.25) {};
		\node [style=none] (153) at (-2, -0.5) {};
		\node [style=none] (154) at (-2.25, -0.5) {};
		\node [style=none] (155) at (-2.25, -1) {};
		\node [style=none] (156) at (-1.75, -0.25) {};
		\node [style=none] (157) at (-1.75, -0.5) {};
		\node [style=none] (158) at (-0.75, -0.5) {};
		\node [style=none] (159) at (-1.75, -0.5) {};
		\node [style=none] (160) at (-0.75, -0.25) {};
		\node [style=none] (161) at (-0.75, -0.5) {};
		\node [style=none] (162) at (-1.25, -0.5) {};
		\node [style=none] (163) at (-1.25, -1) {};
		\node [style=none] (164) at (-1.5, -0.5) {};
		\node [style=none] (165) at (-1, -0.5) {};
		\node [style=none] (166) at (1, -0.5) {};
		\node [style=dot] (167) at (-0.25, 0) {};
		\node [style=none] (168) at (0.5, -0.5) {};
		\node [style=dot] (169) at (-0.25, 1.25) {};
		\node [style=none] (170) at (1.75, -0.5) {};
		\node [style=none] (171) at (1.5, -0.25) {};
		\node [style=none] (172) at (1.5, -0.5) {};
		\node [style=none] (173) at (2, -0.5) {};
		\node [style=none] (174) at (1.5, -0.5) {};
		\node [style=none] (175) at (2, -0.25) {};
		\node [style=none] (176) at (2, -0.5) {};
		\node [style=none] (177) at (1.75, -0.5) {};
		\node [style=none] (178) at (1.75, -2) {};
		\node [style=none] (179) at (0.5, -2) {};
		\node [style=none] (180) at (1, -2) {};
		\node [style=none] (181) at (-0.75, 2.25) {};
		\node [style=none] (182) at (0.25, 2.25) {};
		\node [style=none] (183) at (-2.5, -0.75) {};
		\node [style=none] (184) at (-2.5, -1) {};
		\node [style=none] (185) at (-0.75, -1) {};
		\node [style=none] (186) at (-2.5, -1) {};
		\node [style=none] (187) at (-0.75, -0.75) {};
		\node [style=none] (188) at (-0.75, -1) {};
		\node [style=none] (189) at (-1.75, -1) {};
		\node [style=none] (190) at (-1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=0, looseness=1.25] (3) to (20.center);
		\draw [style=swap, in=90, out=-135, looseness=0.75] (3) to (1.center);
		\draw [style=swap, dashed] (6.center) to (26.center);
		\draw [style=swap, dashed] (26.center) to (7.center);
		\draw [style=swap, dashed] (7.center) to (5.center);
		\draw [style=swap, dashed] (29.center) to (6.center);
		\draw [style=swap, dashed] (29.center) to (5.center);
		\draw [style=boldedge] (17.center) to (14.center);
		\draw [style=boldedge] (4.center) to (11.center);
		\draw [style=boldedge] (10.center) to (15.center);
		\draw [style=boldedge] (27.center) to (9.center);
		\draw [style=boldedge] (12.center) to (19.center);
		\draw (30.center) to (1.center);
		\draw [style=boldedge] (28.center) to (23.center);
		\draw [style=boldedge] (0.center) to (18.center);
		\draw [style=boldedge] (25.center) to (21.center);
		\draw (22.center) to (31);
		\draw [in=180, out=90, looseness=1.00] (13.center) to (3);
		\draw (2.center) to (32);
		\draw (13.center) to (8.center);
		\draw (34.center) to (33.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [style=boldedge] (37.center) to (38.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=boldedge] (41.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw [style=boldedge] (63.center) to (64.center);
		\draw [style=boldedge] (65.center) to (66.center);
		\draw [style=boldedge] (67.center) to (68.center);
		\draw [style=boldedge] (69.center) to (70.center);
		\draw (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw [style=boldedge] (75.center) to (76.center);
		\draw [style=boldedge] (77.center) to (78.center);
		\draw [style=boldedge] (79.center) to (80.center);
		\draw [style=boldedge] (81.center) to (82.center);
		\draw [style=boldedge] (83.center) to (84.center);
		\draw [style=boldedge] (85.center) to (86.center);
		\draw [style=boldedge] (87.center) to (88.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (89.center) to (90.center);
		\draw [style=boldedge] (91) to (92.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (91) to (93.center);
		\draw [in=90, out=-90, looseness=0.75] (96.center) to (45.center);
		\draw [in=90, out=-90, looseness=1.00] (95.center) to (34.center);
		\draw [bend left=90, looseness=0.75] (62.center) to (100.center);
		\draw (100.center) to (102.center);
		\draw [in=90, out=-90, looseness=1.00] (98.center) to (101.center);
		\draw [in=90, out=-90, looseness=1.00] (99.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw [style=swap, dashed] (108.center) to (107.center);
		\draw [style=swap, dashed] (107.center) to (106.center);
		\draw [style=swap, dashed] (106.center) to (110.center);
		\draw [style=swap, dashed] (109.center) to (108.center);
		\draw [style=swap, dashed] (109.center) to (110.center);
		\draw [style=boldedge] (111.center) to (112.center);
		\draw [style=boldedge] (113.center) to (114.center);
		\draw [style=boldedge] (115.center) to (116.center);
		\draw [style=boldedge] (117.center) to (118.center);
		\draw (119.center) to (120.center);
		\draw [bend left=90, looseness=1.00] (74.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw [bend left=90, looseness=0.75] (72.center) to (120.center);
		\draw [in=-60, out=90, looseness=1.00] (99.center) to (123);
		\draw [in=-90, out=90, looseness=0.50] (124.center) to (122.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (125.center) to (126.center);
		\draw [in=-90, out=90, looseness=0.50] (127.center) to (119.center);
		\draw (124.center) to (128.center);
		\draw (127.center) to (129.center);
		\draw [style=boldedge] (130.center) to (131.center);
		\draw [style=boldedge] (132.center) to (133.center);
		\draw [style=boldedge] (134.center) to (135.center);
		\draw [style=boldedge] (136.center) to (137.center);
		\draw [in=0, out=150, looseness=1.00] (123) to (97.center);
		\draw [in=180, out=-90, looseness=1.25] (138.center) to (97.center);
		\draw [in=105, out=90, looseness=3.00] (98.center) to (123);
		\draw (140) to (43.center);
		\draw (101.center) to (141.center);
		\draw [style=swap, dashed] (145.center) to (144.center);
		\draw [style=swap, dashed] (144.center) to (143.center);
		\draw [style=swap, dashed] (143.center) to (147.center);
		\draw [style=swap, dashed] (146.center) to (145.center);
		\draw [style=swap, dashed] (146.center) to (147.center);
		\draw [style=boldedge] (148.center) to (149.center);
		\draw [style=boldedge] (150.center) to (151.center);
		\draw [style=boldedge] (152.center) to (153.center);
		\draw [style=boldedge] (154.center) to (155.center);
		\draw [style=boldedge] (156.center) to (157.center);
		\draw [style=boldedge] (158.center) to (159.center);
		\draw [style=boldedge] (160.center) to (161.center);
		\draw [style=boldedge] (162.center) to (163.center);
		\draw [bend left=90, looseness=1.50] (164.center) to (166.center);
		\draw [in=180, out=90, looseness=1.00] (165.center) to (167);
		\draw [in=90, out=0, looseness=1.00] (167) to (168.center);
		\draw [in=180, out=90, looseness=1.00] (154.center) to (169);
		\draw [in=90, out=0, looseness=1.00] (169) to (170.center);
		\draw [style=boldedge] (171.center) to (172.center);
		\draw [style=boldedge] (173.center) to (174.center);
		\draw [style=boldedge] (175.center) to (176.center);
		\draw [style=boldedge] (177.center) to (178.center);
		\draw (166.center) to (180.center);
		\draw (168.center) to (179.center);
		\draw [in=135, out=-90, looseness=1.00] (181.center) to (167);
		\draw [in=-90, out=60, looseness=1.25] (169) to (182.center);
		\draw [style=boldedge] (183.center) to (184.center);
		\draw [style=boldedge] (185.center) to (186.center);
		\draw [style=boldedge] (187.center) to (188.center);
		\draw [style=boldedge] (189.center) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AliceBob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 0.5) {\!\!\!{\tt Alice}\hspace{0.4cm}{\tt Bob}\ };
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/PnexttoK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=white dot] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-1.5, -1.75) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (6) at (0, -2.75) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -1.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (-2, -1.75) {};
		\node [style=langstate] (12) at (0, 0) {\!\!\!{\tt next to}\!\!\!};
		\node [style=none] (13) at (-1.5, -1.75) {};
		\node [style=none] (14) at (1.25, -1.75) {};
		\node [style=langstate] (15) at (-4.25, 0) {\!\!\!{\tt the pawn}\!\!\!};
		\node [style=langstate] (16) at (4, 0) {\!\!\!{\tt a king}\!\!\!}; 
		\node [style=none] (17) at (4, -0.25) {};
		\node [style=none] (18) at (4, -1.75) {};
		\node [style=none] (19) at (-4.25, -1.75) {};
		\node [style=none] (20) at (-4.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-165, out=90, looseness=1.25] (4.center) to (1);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (1) to (5.center);
		\draw [style=swap] (3) to (1);
		\draw [style=swap] (0.center) to (6.center);
		\draw [style=swap, dashed] (7.center) to (11.center);
		\draw [style=swap, dashed] (11.center) to (9.center);
		\draw [style=swap, dashed] (9.center) to (8.center);
		\draw [style=swap, dashed] (10.center) to (7.center);
		\draw [style=swap, dashed] (10.center) to (8.center);
		\draw [style=swap] (2.center) to (14.center);
		\draw [style=swap] (17.center) to (18.center);
		\draw [style=swap] (20.center) to (19.center);
		\draw [style=swap, bend right=90, looseness=1.00] (19.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=1.00] (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/PnexttoKbis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 2) {};
		\node [style=none] (1) at (-1.25, 2) {};
		\node [style=none] (2) at (-2.5, 2.75) {};
		\node [style=none] (3) at (4.5, 2.75) {};
		\node [style=none] (4) at (4.5, 1) {};
		\node [style=none] (5) at (1, 3.25) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=langstate] (7) at (-0.5, 2.25) {\!\!\!{\tt next to}\!\!\!};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=langstate] (9) at (-4.75, 2.25) {\!\!\!{\tt the pawn}\!\!\!};
		\node [style=langstate] (10) at (2.75, 2.25) {\!\!\!{\tt a king}\!\!\!};
		\node [style=none] (11) at (2.75, 2) {};
		\node [style=none] (12) at (2.75, 2) {};
		\node [style=none] (13) at (-4.75, 1) {};
		\node [style=none] (14) at (-4.75, 2) {}; 
		\node [style=white dot] (15) at (-3, 0) {};
		\node [style=none] (16) at (-4.75, 1) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (-3, -1) {};
		\node [style=none] (19) at (-4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed] (2.center) to (6.center);
		\draw [style=swap, dashed] (6.center) to (4.center);
		\draw [style=swap, dashed] (4.center) to (3.center);
		\draw [style=swap, dashed] (5.center) to (2.center);
		\draw [style=swap, dashed] (5.center) to (3.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=1.00] (8.center) to (12.center);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (16.center) to (15);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (15) to (17.center);
		\draw [style=swap] (18.center) to (15);
		\draw [style=swap] (1.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/PnexttoKtrisa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=langstate] (2) at (0, 1.25) {\!\!\!{\tt a king}\!\!\!};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=langbox] (5) at (0, -0.25) {\!\!\!{\tt next to}\!\!\!};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (6.center) to (7.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/PnexttoKtrisb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=langstate] (2) at (-1.25, 0.5) {\!\!\!{\tt next to}\!\!\!};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=langstate] (4) at (2, 0.5) {\!\!\!{\tt a king}\!\!\!};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.00] (3.center) to (6.center);
		\draw [style=swap] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/aboveduplicate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=langstate] (1) at (-4, 0.5) {\!{\tt above}\!};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (-5, -0.75) {};
		\node [style=none] (4) at (-3, -0.75) {};
		\node [style=none] (5) at (0, 0) {$\overset{\dag}{=}$};
		\node [style=none] (6) at (5, 0.5) {};
		\node [style=langstate] (7) at (4, 0.5) {\!{\tt above}\!};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, -0.75) {};
		\node [style=none] (11) at (8.5, 0.5) {};
		\node [style=langstate] (12) at (7.5, 0.5) {\!{\tt above}\!};
		\node [style=none] (13) at (6.5, 0.5) {};
		\node [style=none] (15) at (8.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abovesliding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 1.75) {};
		\node [style=none] (4) at (-6.5, -0.25) {};
		\node [style=white dot] (5) at (-7.5, -1) {};
		\node [style=none] (6) at (-4.5, -0.25) {};
		\node [style=langstate] (7) at (-5.5, -0.25) {\!{\tt above}\!};
		\node [style=white dot] (9) at (-5.5, 0.75) {};
		\node [style=white dot] (10) at (-3.5, -1) {};
		\node [style=langstate] (11) at (-3.5, 1.75) {\!{\tt above}\!};
		\node [style=none] (12) at (-4.5, -0.25) {};
		\node [style=none] (13) at (-4.5, 1.75) {};
		\node [style=none] (14) at (-5.5, 3) {};
		\node [style=none] (15) at (-8.25, 1.75) {};
		\node [style=none] (16) at (-6.5, 1.75) {};
		\node [style=langstate] (17) at (-7.5, 1.75) {\!{\tt above}\!};
		\node [style=none] (19) at (-7.5, -2.25) {};
		\node [style=none] (20) at (-3.5, -2.25) {};
		\node [style=white dot] (22) at (5.5, -0.25) {};
		\node [style=langstate] (23) at (7.5, 0.75) {\!{\tt above}\!};
		\node [style=none] (24) at (8.5, 0.75) {};
		\node [style=none] (25) at (6.5, 0.75) {};
		\node [style=none] (26) at (4.5, 0.75) {};
		\node [style=langstate] (27) at (3.5, 0.75) {\!{\tt above}\!};
		\node [style=none] (28) at (2.5, 0.75) {};
		\node [style=none] (34) at (2.5, -2.25) {};
		\node [style=none] (35) at (8.5, -2.25) {};
		\node [style=none] (36) at (0, 0) {$\overset{(\ddag)}{=}$};
		\node [style=none] (37) at (5.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=0, out=-90, looseness=0.75] (4.center) to (5);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (12.center) to (10);
		\draw [style=swap, in=0, out=-90] (13.center) to (9);
		\draw [in=-180, out=-90] (16.center) to (9);
		\draw (14.center) to (9);
		\draw [in=-180, out=-90, looseness=0.75] (15.center) to (5);
		\draw [in=-90, out=0, looseness=0.75] (10) to (2.center);
		\draw (5) to (19.center);
		\draw (10) to (20.center);
		\draw [style=swap, in=0, out=-90] (25.center) to (22);
		\draw [in=-180, out=-90] (26.center) to (22);
		\draw (24.center) to (35.center);
		\draw (28.center) to (34.center);
		\draw (37.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adjective.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.75) {};
		\node [style=white dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (0.75, -2.25) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, -1.75) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (-2, -1.75) {};
		\node [style=langstate] (11) at (0, 0.5) {\!\!\!{\tt in Paris}\!\!\!};
		\node [style=none] (12) at (-0.75, -1.75) {};
		\node [style=none] (13) at (-0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-165, out=90, looseness=1.25] (3.center) to (1);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (1) to (4.center);
		\draw [style=swap] (2) to (1);
		\draw [style=swap] (0.center) to (5.center);
		\draw [style=swap, dashed] (6.center) to (10.center);
		\draw [style=swap, dashed] (10.center) to (8.center);
		\draw [style=swap, dashed] (8.center) to (7.center);
		\draw [style=swap, dashed] (9.center) to (6.center);
		\draw [style=swap, dashed] (9.center) to (7.center);
		\draw [style=swap] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/allR.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -0.25) {};
		\node [style=langbox] (1) at (-10, 0) {$R$};
		\node [style=none] (2) at (-10, -1.25) {};
		\node [style=none] (3) at (-5.75, -0.75) {};
		\node [style=none] (4) at (-5.75, 0.25) {};
		\node [style=none] (5) at (-4.25, 0.25) {};
		\node [style=langstate] (6) at (-5, 0.5) {\,$R$\ };
		\node [style=none] (7) at (-4.25, -0.75) {};
		\node [style=none] (8) at (-10, 0.25) {};
		\node [style=none] (9) at (-12.5, 0.25) {};
		\node [style=none] (10) at (-12.5, -1.25) {};
		\node [style=none] (11) at (-12.5, 0.25) {};
		\node [style=none] (12) at (-7.5, 0) {$=$};
		\node [style=none] (13) at (4.75, -1.25) {};
		\node [style=none] (14) at (3.25, -0.25) {};
		\node [style=none] (15) at (4.75, -0.25) {};
		\node [style=none] (16) at (6.5, 0) {$=$};
		\node [style=langstate] (17) at (4, 0) {\,$R$\ };
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (3.25, -0.25) {};
		\node [style=none] (20) at (0.75, -0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (0.75, 0.75) {};
		\node [style=none] (23) at (9, -1.25) {};
		\node [style=none] (24) at (9, -0.25) {};
		\node [style=langbox] (25) at (9, 0) {$R$};
		\node [style=none] (26) at (9, 0.25) {};
		\node [style=none] (27) at (9, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (7.center) to (5.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap, bend left=90, looseness=1.50] (9.center) to (8.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (13.center) to (15.center);
		\draw [style=swap, bend right=90, looseness=1.50] (20.center) to (19.center);
		\draw [style=swap] (21.center) to (22.center);
		\draw [style=swap] (23.center) to (24.center);
		\draw [style=swap] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/box.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=langbox] (2) at (0, 0) {\,{\tt box}\,};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (-1, -1.25) {}; 
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (0, 1) {\ldots};
		\node [style=none] (10) at (0, -1) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center); 
		\draw [style=swap] (4.center) to (0.center); 
		\draw [style=swap] (5.center) to (6.center);  
		\draw [style=swap] (7.center) to (8.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boxR.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=langbox] (1) at (0, 0) {$R$};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (4.center);   
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boxexample.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (1.25, -1.75) {};
		\node [style=langbox] (2) at (0, -0.75) {\,{\tt box 2}\,};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-1.25, -1.75) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=langbox] (9) at (2, 0.75) {\!\!{\tt box 1}\!\!};
		\node [style=none] (10) at (2.75, -1.75) {};
		\node [style=none] (11) at (2.75, 0.5) {};
		\node [style=langstate] (12) at (-2, 0.75) {\!\!{\tt state}\!\!};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-2.75, -1.75) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (1.25, 1.75) {};
		\node [style=none] (17) at (2.75, 1) {};
		\node [style=none] (18) at (2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (4.center) to (0.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (15.center) to (16.center);
		\draw [style=swap] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boxsingle.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=langbox] (1) at (0, 0) {\!{\tt box}\!};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cancapture1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -2) {};
		\node [style=white dot] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (4) at (2.5, -1.25) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=none] (10) at (2.5, 1.25) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (-0.5, 2) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (1.25, 2) {};
		\node [style=none] (17) at (0, 0) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (0.center) to (1); 
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (8.center) to (5.center);
		\draw [style=swap, dashed] (9.center) to (10.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap, dashed] (9.center) to (3.center);
		\draw [style=swap, dashed] (10.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cancapture1copy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (-0.5, -2) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=none] (10) at (0, 0) {$\lambda$};
		\node [style=none] (11) at (-0.5, 2.5) {};
		\node [style=none] (12) at (-2.25, 3.25) {};
		\node [style=left label] (13) at (-2.5, 3.25) {\color{gray}initial position};
		\node [style=none] (14) at (-0.5, -2.5) {};
		\node [style=none] (15) at (-2.25, -3.25) {};
		\node [style=left label] (16) at (-2.5, -3.25) {\color{gray}end position};
		\node [style=none] (17) at (1.25, 2.5) {};
		\node [style=none] (18) at (3, 3.25) {};
		\node [style=right label] (19) at (3.25, 3.25) {\color{gray}capturing piece};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap] (3.center) to (0.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=pointer edge, in=90, out=0, looseness=1.00] (12.center) to (11.center);
		\draw [style=pointer edge, in=-90, out=0, looseness=1.00] (15.center) to (14.center);
		\draw [style=pointer edge, in=90, out=180, looseness=1.00] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cancapture2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.75) {};
		\node [style=none] (1) at (2.5, -2) {};
		\node [style=white dot] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (-2.75, -1.25) {};
		\node [style=none] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (0.25, -2) {};
		\node [style=white dot] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (3.25, 1.25) {};
		\node [style=none] (13) at (2.5, 1.25) {};
		\node [style=none] (14) at (3.25, -1.25) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (8.center) to (2);
		\draw [style=swap, dashed] (3.center) to (14.center);
		\draw [style=swap, dashed] (10.center) to (12.center);
		\draw [style=swap] (11.center) to (4.center);
		\draw [style=swap] (17.center) to (5.center);
		\draw [style=swap] (0.center) to (7.center);
		\draw [style=swap, dashed] (10.center) to (3.center);
		\draw [style=swap, dashed] (12.center) to (14.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (1.center) to (9);
		\draw [style=swap] (15.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=1.00] (5.center) to (4.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (0.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cancapture3.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -2.5) {};
		\node [style=white dot] (1) at (-5.25, -1) {};
		\node [style=none] (2) at (-5.25, -1) {};
		\node [style=none] (3) at (-8.25, -1.75) {};
		\node [style=none] (4) at (-2.25, -1.75) {};
		\node [style=none] (5) at (-8.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-7.5, -2.5) {};
		\node [style=none] (8) at (-7.5, -1.25) {};
		\node [style=none] (9) at (-7.5, 0.75) {};
		\node [style=none] (10) at (-7.5, 2.5) {};
		\node [style=none] (11) at (-5.25, 0.75) {};
		\node [style=none] (12) at (-5.25, 1.5) {};
		\node [style=none] (13) at (-3, -2.5) {};
		\node [style=white dot] (14) at (-3, -1) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=langstate] (18) at (-4.25, 1.75) {\!\!\!{\tt X's moves}\!\!\!};
		\node [style=none] (19) at (-0.25, 0) {$=$};
		\node [style=langbox] (20) at (3.75, 0) {\!\!\!{\tt X's moves}\!\!\!};
		\node [style=none] (21) at (3.75, -1.5) {};
		\node [style=none] (22) at (3.75, -0.25) {};
		\node [style=none] (23) at (3.75, 0.25) {};
		\node [style=none] (24) at (3.75, 1.5) {};
		\node [style=none] (25) at (7.25, 0) {};
		\node [style=white dot] (26) at (7.25, 0) {};
		\node [style=white dot] (27) at (9.5, 0) {};
		\node [style=none] (28) at (9.5, -1.5) {};
		\node [style=none] (29) at (7.25, -1.5) {};
		\node [style=none] (30) at (9.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (0.center) to (1);
		\draw [style=swap, dashed] (3.center) to (4.center);
		\draw [style=swap, dashed] (5.center) to (6.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap, dashed] (5.center) to (3.center);
		\draw [style=swap, dashed] (6.center) to (4.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (13.center) to (14);
		\draw [style=swap] (16.center) to (17.center);
		\draw [style=swap, bend right=90, looseness=1.00] (9.center) to (11.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (8.center) to (17.center);
		\draw [style=swap] (22.center) to (21.center);
		\draw [style=swap] (24.center) to (23.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (29.center) to (26);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (28.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/capdot.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=white dot, yshift=0.5] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=90, looseness=1.50] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/capturebox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=langbox] (4) at (0, 0) {\!\!\!{\tt can capture}\!\!\!};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=left label] (17) at (-3, 2.5) {\color{gray}initial position $\alpha x$};
		\node [style=none] (18) at (-2.75, 2.5) {};
		\node [style=none] (19) at (-1, 1.75) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=none] (21) at (-2.75, -2.5) {};
		\node [style=left label] (22) at (-3, -2.5) {\color{gray}end position  $\beta y$};
		\node [style=right label] (23) at (3, 2.5) {\color{gray}capturing piece {\tt X}};
		\node [style=none] (24) at (1, 1.75) {};
		\node [style=none] (25) at (2.75, 2.5) {};
		\node [style=right label] (26) at (3, -2.5) {\color{gray}piece being captured {\tt Y}};
		\node [style=none] (27) at (2.75, -2.5) {};
		\node [style=none] (28) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (2.center);
		\draw [style=swap] (5.center) to (8.center);
		\draw [style=swap] (11.center) to (16.center);
		\draw [style=swap] (14.center) to (10.center);
		\draw [style=pointer edge, in=90, out=0, looseness=1.00] (18.center) to (19.center);
		\draw [style=pointer edge, in=-90, out=0, looseness=1.00] (21.center) to (20.center);
		\draw [style=pointer edge, in=90, out=180, looseness=1.00] (25.center) to (24.center);
		\draw [style=pointer edge, in=-90, out=180, looseness=1.00] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/capturebox2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=left label] (17) at (0.75, 5) {\color{gray}hunter position $p_\texttt{h}$};
		\node [style=none] (18) at (-2, 4.5) {};
		\node [style=none] (19) at (-2, 2) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (-2, -4.5) {};
		\node [style=left label] (22) at (0.5, -5) {\color{gray}prey position $p_\texttt{p}$};
		\node [style=right label] (23) at (2, 4) {\color{gray}hunter endurance $e_{\tt h}$};
		\node [style=none] (24) at (0, 2) {};
		\node [style=none] (25) at (1.75, 4) {};
		\node [style=right label] (26) at (2, -4) {\color{gray}prey endurance $e_{\tt p}$};
		\node [style=none] (27) at (1.75, -4) {};
		\node [style=none] (28) at (0, -2) {};
		\node [style=none] (29) at (0, -2) {};
		\node [style=none] (34) at (-2.75, 0.75) {};
		\node [style=none] (35) at (-2.75, -0.75) {};
		\node [style=none] (36) at (2.75, -0.75) {};
		\node [style=none] (37) at (2.75, 0.75) {};
		\node [style=none] (43) at (-2, 2) {};
		\node [style=none] (44) at (0, 0.75) {};
		\node [style=none] (45) at (0, 2) {};
		\node [style=none] (46) at (0, 0) {$\lambda$};
		\node [style=none] (47) at (0, -0.75) {};
		\node [style=right label] (52) at (4, 2.75) {\color{gray}hunter speed $s_{\tt h}$};
		\node [style=none] (53) at (2, 2) {};
		\node [style=none] (54) at (3.75, 2.75) {};
		\node [style=right label] (55) at (4, -2.75) {\color{gray}prey speed $s_{\tt p}$};
		\node [style=none] (56) at (3.75, -2.75) {};
		\node [style=none] (57) at (2, -2) {};
		\node [style=none] (58) at (2, -2) {};
		\node [style=none] (64) at (2, 2) {};
		\node [style=none] (65) at (2, 0.75) {};
		\node [style=none] (66) at (2, -0.75) {};
		\node [style=none] (67) at (-2, 0.75) {};
		\node [style=none] (70) at (-2, -0.75) {};
		\node [style=none] (73) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointer edge] (18.center) to (19.center);
		\draw [style=pointer edge] (21.center) to (20.center);
		\draw [style=pointer edge, in=90, out=180] (25.center) to (24.center);
		\draw [style=pointer edge, in=-90, out=180] (27.center) to (28.center);
		\draw [style=swap] (34.center) to (35.center);
		\draw [style=swap] (35.center) to (36.center);
		\draw [style=swap] (36.center) to (37.center);
		\draw [style=swap] (37.center) to (34.center);
		\draw [style=swap] (45.center) to (44.center);
		\draw (47.center) to (29.center);
		\draw [style=pointer edge, in=90, out=180] (54.center) to (53.center);
		\draw [style=pointer edge, in=-90, out=180] (56.center) to (57.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (58.center);
		\draw (43.center) to (67.center);
		\draw (73.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cheese.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, 0) {};
		\node [style=none] (1) at (7.5, 0) {};
		\node [style=none] (2) at (7.5, 0) {};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=none] (4) at (7.5, 0) {};
		\node [style=none] (5) at (7.5, 0) {};
		\node [style=none] (6) at (7.5, 0) {};
		\node [style=langstate] (7) at (8.25, 1.75) {\!\!\!{\tt {stinks}}\!\!\!};
		\node [style=none] (8) at (7.5, 0) {};
		\node [style=none] (9) at (7.5, 1.5) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-0.25, 1.75) {};
		\node [style=none] (12) at (3.75, 1.5) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2.75, 2.25) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=langstate] (17) at (-1, 1.75) {\!\!\!{\tt inside}\!\!\!};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (0.75, 2.25) {};
		\node [style=none] (20) at (-1.75, 1.75) {};
		\node [style=none] (21) at (-5.5, 1.5) {};
		\node [style=white dot] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (24) at (-2.75, 0) {};
		\node [style=langstate] (25) at (-5.5, 1.75) {\!\!\!{\tt the cheese}\!\!\!};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (-5.5, 0) {};
		\node [style=none] (28) at (-1, 2.5) {};
		\node [style=langstate] (29) at (3.75, 1.75) {\!\!\!{\tt the suitcase}\!\!\!};
		\node [style=none] (30) at (3.75, 0) {};
		\node [style=none] (31) at (9, -2) {};
		\node [style=none] (32) at (9, -2) {};
		\node [style=none] (33) at (9, -2) {};
		\node [style=none] (34) at (9, -2) {};
		\node [style=none] (35) at (9, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap, bend left=90, looseness=0.75] (6.center) to (10.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (15.center) to (22);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (22) to (26.center);
		\draw [style=swap] (20.center) to (22);
		\draw [style=swap, dashed] (14.center) to (24.center);
		\draw [style=swap, dashed] (24.center) to (18.center);
		\draw [style=swap, dashed] (18.center) to (19.center);
		\draw [style=swap, dashed] (28.center) to (14.center);
		\draw [style=swap, dashed] (28.center) to (19.center);
		\draw [style=swap] (11.center) to (16.center);
		\draw [style=swap] (12.center) to (30.center);
		\draw [style=swap] (21.center) to (27.center);
		\draw [style=swap, bend right=90, looseness=1.00] (27.center) to (23.center);
		\draw [style=swap, bend right=90, looseness=0.75] (16.center) to (30.center);
		\draw [style=swap] (35.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cheese2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (6, -0.75) {};
		\node [style=none] (37) at (8, -0.75) {};
		\node [style=none] (38) at (5.5, -0.75) {};
		\node [style=langstate] (41) at (7, 1.5) {\!\!\!{\tt stinks}\!\!\!};
		\node [style=none] (44) at (7, 1.25) {};
		\node [style=none] (47) at (7, 0.5) {};
		\node [style=none] (48) at (5.5, -0.75) {}; 
		\node [style=none] (49) at (7, 0.5) {};
		\node [style=none] (50) at (8.5, -0.75) {};
		\node [style=none] (51) at (7, 1.25) {};
		\node [style=none] (52) at (7, 0.5) {};
		\node [style=white dot] (53) at (7, 0.5) {};
		\node [style=none] (55) at (8, -2) {};
		\node [style=none] (56) at (8.5, -0.75) {};
		\node [style=none] (57) at (8.5, -2) {};
		\node [style=none] (58) at (-1, 1.5) {};
		\node [style=none] (60) at (-4, -0.75) {};
		\node [style=none] (61) at (-1, -0.75) {};
		\node [style=langstate] (62) at (-2.25, 1.5) {{\tt inside}};
		\node [style=none] (65) at (-3.25, 1.5) {};
		\node [style=white dot] (66) at (-3.25, 0.25) {};
		\node [style=none] (68) at (-2.5, -0.75) {};
		\node [style=none] (70) at (-2, -0.25) {};
		\node [style=none] (71) at (-4.5, -0.25) {};
		\node [style=none] (72) at (-2, -0.75) {};
		\node [style=none] (73) at (5.5, -0.75) {};
		\node [style=none] (74) at (-4.5, -0.75) {};
		\node [style=none] (75) at (-6.5, -0.75) {};
		\node [style=none] (76) at (-7.5, -0.75) {};
		\node [style=none] (77) at (2.5, -0.75) {};
		\node [style=none] (78) at (6, -0.75) {};
		\node [style=none] (79) at (-7.5, 1.25) {};
		\node [style=langstate] (80) at (-7, 1.5) {\!\!\!{\tt the cheese}\!\!\!};
		\node [style=none] (81) at (-7.5, -0.75) {};
		\node [style=none] (82) at (-6.5, 1.25) {};
		\node [style=none] (83) at (-6.5, -0.75) {};
		\node [style=none] (84) at (-7.5, -0.75) {};
		\node [style=none] (85) at (2.5, 1.25) {};
		\node [style=langstate] (86) at (2.5, 1.5) {\!\!\!{\tt the suitcase}\!\!\!};
		\node [style=none] (87) at (2.5, -0.75) {};
		\node [style=none] (89) at (-4.5, -0.25) {};
		\node [style=none] (90) at (-4.5, -0.75) {};
		\node [style=none] (91) at (-2, -0.25) {};
		\node [style=none] (92) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=90, looseness=1.25] (36.center) to (37.center);
		\draw [style=swap, dashed, in=90, out=180] (47.center) to (48.center);
		\draw [style=swap, dashed, in=90, out=0] (49.center) to (50.center);
		\draw [style=swap, dashed] (51.center) to (52.center);
		\draw (37.center) to (55.center);
		\draw [style=swap, dashed] (56.center) to (57.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (60.center) to (66);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (66) to (68.center);
		\draw [style=swap] (65.center) to (66);
		\draw [style=swap] (58.center) to (61.center);
		\draw [style=swap, dashed, bend right=90, looseness=1.25] (70.center) to (71.center);
		\draw [style=swap, dashed, bend right=90, looseness=0.75] (72.center) to (73.center);
		\draw [style=swap, dashed, bend left=90] (74.center) to (75.center);
		\draw [bend right=90, looseness=0.75] (61.center) to (77.center);
		\draw [bend right=90, looseness=0.75] (68.center) to (78.center);
		\draw [style=swap] (79.center) to (81.center);
		\draw [style=swap, dashed] (82.center) to (83.center);
		\draw [bend left=90] (60.center) to (84.center);
		\draw [style=swap] (85.center) to (87.center);
		\draw [style=swap, dashed] (89.center) to (90.center);
		\draw [style=swap, dashed] (91.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cheese3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (1, -0.5) {\!\!\!{\tt stinks}\!\!\!};
		\node [style=none] (1) at (2, 2.25) {};
		\node [style=none] (2) at (2, 1.75) {};
		\node [style=langstate] (3) at (0.75, 2.25) {{\tt inside}};
		\node [style=none] (4) at (-0.25, 2.25) {};
		\node [style=none] (5) at (5.75, 1.75) {};
		\node [style=none] (6) at (-3.5, 4) {};
		\node [style=langstate] (7) at (-3, 4.25) {\!\!\!{\tt the cheese}\!\!\!};
		\node [style=none] (8) at (-2.5, 4) {};
		\node [style=none] (9) at (-2.5, -3.25) {};
		\node [style=none] (10) at (5.75, 2) {};
		\node [style=langstate] (11) at (5.75, 2.25) {\!\!\!{\tt the suitcase}\!\!\!};
		\node [style=none] (12) at (5.75, 1.75) {};
		\node [style=white dot] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (-3.5, -3.25) {};
		\node [style=white dot] (16) at (-2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [bend right=90, looseness=0.75] (2.center) to (5.center);
		\draw [style=swap, dashed] (8.center) to (9.center);
		\draw [style=swap] (10.center) to (12.center);
		\draw (6.center) to (13);
		\draw [in=-90, out=30, looseness=0.75] (13) to (4.center);
		\draw (13) to (15.center);
		\draw [in=-90, out=15, looseness=0.50] (16) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cheeseinsidestate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.75) {};
		\node [style=none] (1) at (-2.75, 2.25) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=langstate] (4) at (-0.25, 1.75) {{\tt inside}};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (2.25, 2.25) {};
		\node [style=none] (7) at (-1.25, 1.75) {};
		\node [style=white dot] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-0.25, 2.5) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=none] (14) at (-2, -1.25) {};
		\node [style=none] (15) at (-4.25, -2.5) {};
		\node [style=left label] (16) at (-4.5, -2) {\color{gray} position, size, fragrance};
		\node [style=right label] (17) at (3.5, -2.5) {\color{gray} position of \texttt{container}};
		\node [style=none] (18) at (3.25, -2.5) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=left label] (20) at (-4.5, -3) {\color{gray} of \texttt{contained}};
		\node [style=none] (21) at (0, 0) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (24) at (-2.5, -1) {};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (1, -1) {};
		\node [style=none] (27) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-165, out=90, looseness=1.25] (2.center) to (8);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (8) to (10.center);
		\draw [style=swap] (7.center) to (8);
		\draw [style=swap, dashed] (1.center) to (9.center);
		\draw [style=swap, dashed] (9.center) to (5.center);
		\draw [style=swap, dashed] (5.center) to (6.center);
		\draw [style=swap, dashed] (11.center) to (1.center);
		\draw [style=swap, dashed] (11.center) to (6.center);
		\draw [style=swap] (0.center) to (3.center);
		\draw [style=swap, dashed, bend right=90, looseness=1.25] (12.center) to (13.center);
		\draw [style=pointer edge, in=-90, out=0, looseness=1.00] (15.center) to (14.center);
		\draw [style=pointer edge, in=-90, out=180, looseness=1.00] (18.center) to (19.center);
		\draw [style=swap, dashed] (21.center) to (22.center);
		\draw [style=swap, dashed] (23.center) to (24.center);
		\draw (2.center) to (25.center);
		\draw (3.center) to (26.center);
		\draw (10.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cheesestate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=langstate] (1) at (0, 1) {\!\!\!{\tt the cheese}\!\!\!};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-2.75, -2.25) {};
		\node [style=left label] (5) at (-3, -2.25) {\color{gray}position and size $\mathbb{R}^3 \times \mathbb{R}$};
		\node [style=right label] (6) at (3, -2.25) {\color{gray}\texttt{fragrance}};
		\node [style=none] (7) at (2.75, -2.25) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (9, 0) {};
		\node [style=none] (12) at (-9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (2.center);
		\draw [style=pointer edge, in=-90, out=0, looseness=1.00] (4.center) to (3.center);
		\draw [style=pointer edge, in=-90, out=180, looseness=1.00] (7.center) to (8.center);
		\draw [style=swap, dashed] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cheesestinksstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=none] (29) at (-1.5, -1) {};
		\node [style=none] (33) at (-1.75, 2) {};
		\node [style=langstate] (36) at (0, 1.5) {\!\!\!{\tt stinks}\!\!\!};
		\node [style=none] (37) at (1.75, -0.5) {};
		\node [style=none] (38) at (1.75, 2) {};
		\node [style=none] (39) at (0, 1.25) {};
		\node [style=none] (42) at (-1.75, -0.5) {};
		\node [style=none] (44) at (0, 2.25) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (47) at (-1.5, -0.5) {};
		\node [style=none] (48) at (0, 0.5) {};
		\node [style=none] (49) at (1.5, -0.5) {};
		\node [style=none] (50) at (0, 1.25) {};
		\node [style=none] (51) at (0, 0.5) {};
		\node [style=white dot] (52) at (0, 0.5) {};
		\node [style=none] (53) at (-1, -1) {};
		\node [style=none] (54) at (1, -1) {};
		\node [style=none] (55) at (1.5, -0.5) {};
		\node [style=none] (56) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=90] (26.center) to (27.center);
		\draw [style=swap, dashed] (28.center) to (29.center);
		\draw [style=swap, dashed] (33.center) to (42.center);
		\draw [style=swap, dashed] (42.center) to (37.center);
		\draw [style=swap, dashed] (37.center) to (38.center);
		\draw [style=swap, dashed] (44.center) to (33.center);
		\draw [style=swap, dashed] (44.center) to (38.center);
		\draw [style=swap, dashed, in=90, out=180] (46.center) to (47.center);
		\draw [style=swap, dashed, in=90, out=0] (48.center) to (49.center);
		\draw [style=swap, dashed] (50.center) to (51.center);
		\draw (26.center) to (53.center);
		\draw (27.center) to (54.center);
		\draw [style=swap, dashed] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cheesesuitcasestate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=langstate] (1) at (0, 1) {\!\!\!{\tt the suitcase}\!\!\!};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, -2) {\color{gray}position and size $\mathbb{R}^3 \times \mathbb{R}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (2.center);
		\draw [style=pointer edge] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cheetahhuntsentence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-1.25, 1.75) {\tt that};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-1.25, 1.5) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (-3.5, 1) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (-3, 0) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (0.75, 0) {};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=white dot] (24) at (-2, 1) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=none] (27) at (1, 1) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (31) at (-2, 0) {};
		\node [style=none] (32) at (-3, 0) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=white dot] (36) at (0, 0.5) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=white dot] (39) at (0.5, 0.5) {};
		\node [style=langstate] (40) at (2.5, 1.75) {\!\!\!{\tt {a cheetah}}\!\!\!};
		\node [style=none] (41) at (12, 0) {};
		\node [style=none] (42) at (13.5, 0) {};
		\node [style=langstate] (43) at (13.75, 1.75) {\!\!\!{\tt {can capture}}\!\!\!};
		\node [style=none] (44) at (15.5, 0) {};
		\node [style=none] (45) at (2.5, 0) {};
		\node [style=none] (46) at (14, 0) {};
		\node [style=none] (47) at (14, 0) {};
		\node [style=none] (48) at (12, 0) {};
		\node [style=none] (49) at (11.25, 0) {};
		\node [style=none] (50) at (16.25, 2.25) {};
		\node [style=none] (51) at (14, 0) {};
		\node [style=none] (52) at (15.5, 0) {};
		\node [style=none] (53) at (15.5, 0) {};
		\node [style=white dot] (54) at (14.75, 0.75) {};
		\node [style=none] (55) at (15.5, 0) {};
		\node [style=none] (56) at (13.5, 0) {};
		\node [style=none] (57) at (13.5, 0) {};
		\node [style=none] (58) at (11.25, 2.25) {};
		\node [style=none] (59) at (12.75, 1.75) {};
		\node [style=none] (60) at (12, 0) {};
		\node [style=none] (61) at (14.75, 1.75) {};
		\node [style=none] (62) at (13.75, 2.5) {};
		\node [style=none] (63) at (16.25, 0) {};
		\node [style=white dot] (64) at (12.75, 0.75) {};
		\node [style=none] (65) at (12, 0) {};
		\node [style=none] (66) at (2.5, 1.5) {};
		\node [style=none] (67) at (-8.25, 0) {};
		\node [style=none] (68) at (-2, -2.5) {};
		\node [style=none] (69) at (-7, 1.75) {};
		\node [style=none] (70) at (-4.75, 1.5) {};
		\node [style=none] (71) at (-8.25, 0) {};
		\node [style=none] (72) at (-10, 2.25) {};
		\node [style=none] (73) at (-9.75, 0) {};
		\node [style=none] (74) at (-7, 0) {};
		\node [style=langstate] (75) at (-8.25, 1.75) {\!\!\!{\tt next to}\!\!\!};
		\node [style=none] (76) at (-6.5, 0) {};
		\node [style=none] (77) at (-6.5, 2.25) {};
		\node [style=none] (78) at (-9, 1.75) {};
		\node [style=none] (79) at (-12.5, 1.5) {};
		\node [style=white dot] (80) at (-9, 0.75) {};
		\node [style=none] (81) at (-9.75, 0) {};
		\node [style=none] (82) at (-10, 0) {};
		\node [style=langstate] (83) at (-12.5, 1.75) {\!\!\!{\tt the ostrich}\!\!\!};
		\node [style=none] (84) at (-8.25, 0) {};
		\node [style=none] (85) at (-12.5, 0) {};
		\node [style=none] (86) at (-8.25, 2.5) {};
		\node [style=langstate] (87) at (-4.75, 1.75) {\!\!\!{\tt a tree}\!\!\!};
		\node [style=none] (88) at (-4.75, 0) {};
		\node [style=none] (89) at (6.5, 0) {};
		\node [style=none] (90) at (7.75, 1.75) {};
		\node [style=none] (91) at (9.75, 1.5) {};
		\node [style=none] (92) at (6.5, 0) {};
		\node [style=none] (93) at (4.75, 2.25) {};
		\node [style=none] (94) at (5, 0) {};
		\node [style=none] (95) at (7.75, 0) {};
		\node [style=langstate] (96) at (6.5, 1.75) {\!\!\!{\tt next to}\!\!\!};
		\node [style=none] (97) at (8.25, 0) {};
		\node [style=none] (98) at (8.25, 2.25) {};
		\node [style=none] (99) at (5.75, 1.75) {};
		\node [style=white dot] (100) at (5.75, 0.75) {};
		\node [style=none] (101) at (5, 0) {};
		\node [style=none] (102) at (4.75, 0) {};
		\node [style=none] (103) at (6.5, 0) {};
		\node [style=none] (104) at (6.5, 2.5) {};
		\node [style=langstate] (105) at (9.75, 1.75) {\!\!\!{\tt grass}\!\!\!};
		\node [style=none] (106) at (9.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=90, looseness=1.00] (11.center) to (24);
		\draw [style=swap] (24) to (19.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (24) to (9.center);
		\draw [style=swap, dashed] (14.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (27.center);
		\draw [style=swap, dashed] (7.center) to (14.center);
		\draw [style=swap, dashed] (7.center) to (27.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (34.center) to (36);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (37.center) to (39);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (54) to (53.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (54) to (47.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (48.center) to (64);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (64) to (57.center);
		\draw [style=swap] (61.center) to (54);
		\draw [style=swap] (59.center) to (64);
		\draw [style=swap, dashed] (58.center) to (49.center);
		\draw [style=swap, dashed] (49.center) to (63.center);
		\draw [style=swap, dashed] (63.center) to (50.center);
		\draw [style=swap, dashed] (62.center) to (58.center);
		\draw [style=swap, dashed] (62.center) to (50.center);
		\draw [style=swap] (66.center) to (45.center);
		\draw [style=swap, bend left=90, looseness=1.00] (33.center) to (67.center);
		\draw [style=swap] (31.center) to (68.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (73.center) to (80);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (80) to (84.center);
		\draw [style=swap] (78.center) to (80);
		\draw [style=swap, dashed] (72.center) to (82.center);
		\draw [style=swap, dashed] (82.center) to (76.center);
		\draw [style=swap, dashed] (76.center) to (77.center);
		\draw [style=swap, dashed] (86.center) to (72.center);
		\draw [style=swap, dashed] (86.center) to (77.center);
		\draw [style=swap] (69.center) to (74.center);
		\draw [style=swap] (70.center) to (88.center);
		\draw [style=swap] (79.center) to (85.center);
		\draw [style=swap, bend right=90, looseness=1.00] (85.center) to (81.center);
		\draw [style=swap, bend right=90, looseness=1.00] (74.center) to (88.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (94.center) to (100);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (100) to (103.center);
		\draw [style=swap] (99.center) to (100);
		\draw [style=swap, dashed] (93.center) to (102.center);
		\draw [style=swap, dashed] (102.center) to (97.center);
		\draw [style=swap, dashed] (97.center) to (98.center);
		\draw [style=swap, dashed] (104.center) to (93.center);
		\draw [style=swap, dashed] (104.center) to (98.center);
		\draw [style=swap] (90.center) to (95.center);
		\draw [style=swap] (91.center) to (106.center);
		\draw [style=swap, bend right=90, looseness=1.00] (95.center) to (106.center);
		\draw [bend right=90, looseness=0.75] (45.center) to (101.center);
		\draw [bend right=90, looseness=0.75] (103.center) to (65.center);
		\draw [bend right=90, looseness=0.50] (37.center) to (57.center);
		\draw [bend right=90, looseness=0.50] (34.center) to (51.center);
		\draw [bend right=90, looseness=0.50] (29.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cheetahhuntsentence2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-1.25, 1.75) {\tt that};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-1.75, 0) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-2.75, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (-1.75, 0) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (-1.75, 0) {};
		\node [style=white dot] (24) at (-1.75, 1) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (1.25, 1) {};
		\node [style=none] (28) at (-0.75, 0) {};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (-1.75, 0) {};
		\node [style=none] (31) at (-1.75, 0) {};
		\node [style=none] (32) at (-2.75, 0) {};
		\node [style=none] (33) at (-2.75, 0) {};
		\node [style=none] (34) at (0.25, 0) {};
		\node [style=none] (35) at (0.25, 0.5) {};
		\node [style=white dot] (36) at (0.25, 0.5) {};
		\node [style=none] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0.75, 0.5) {};
		\node [style=white dot] (39) at (0.75, 0.5) {};
		\node [style=langstate] (40) at (2.25, 1.75) {\!\!\!{\tt {a cheetah}}\!\!\!};
		\node [style=none] (41) at (12.5, 0) {};
		\node [style=none] (42) at (14, 0) {};
		\node [style=langstate] (43) at (14.25, 1.75) {\!\!\!{\tt {can capture}}\!\!\!};
		\node [style=none] (44) at (16, 0) {};
		\node [style=none] (45) at (2.25, 0) {};
		\node [style=none] (46) at (14.5, 0) {};
		\node [style=none] (47) at (14.5, 0) {};
		\node [style=none] (48) at (12.5, 0) {};
		\node [style=none] (49) at (11.75, 0) {};
		\node [style=none] (50) at (16.75, 2.25) {};
		\node [style=none] (51) at (14.5, 0) {};
		\node [style=none] (52) at (16, 0) {};
		\node [style=none] (53) at (16, 0) {};
		\node [style=white dot] (54) at (15.25, 0.75) {};
		\node [style=none] (55) at (16, 0) {};
		\node [style=none] (56) at (14, 0) {};
		\node [style=none] (57) at (14, 0) {};
		\node [style=none] (58) at (11.75, 2.25) {};
		\node [style=none] (59) at (13.25, 1.75) {};
		\node [style=none] (60) at (12.5, 0) {};
		\node [style=none] (61) at (15.25, 1.75) {};
		\node [style=none] (62) at (14.25, 2.5) {};
		\node [style=none] (63) at (16.75, 0) {};
		\node [style=white dot] (64) at (13.25, 0.75) {};
		\node [style=none] (65) at (12.5, 0) {};
		\node [style=none] (66) at (2.25, 1.5) {};
		\node [style=none] (67) at (-8.5, 0) {};
		\node [style=none] (68) at (-1.75, -2.5) {};
		\node [style=none] (69) at (-1.75, -2.5) {};
		\node [style=none] (70) at (-1.75, -2.5) {};
		\node [style=none] (71) at (-1.75, -2.5) {};
		\node [style=none] (74) at (-1.75, -2.5) {};
		\node [style=none] (75) at (-1.75, -2.5) {};
		\node [style=none] (77) at (-1.75, -2.5) {};
		\node [style=none] (78) at (-1.75, -2.5) {};
		\node [style=none] (80) at (-1.75, -2.5) {};
		\node [style=none] (81) at (-1.75, -2.5) {};
		\node [style=none] (83) at (-1.75, -2.5) {};
		\node [style=none] (84) at (-7.25, 1.75) {};
		\node [style=none] (85) at (-4.5, 1.5) {};
		\node [style=none] (86) at (-8.5, 0) {};
		\node [style=none] (87) at (-10.5, 2.25) {};
		\node [style=none] (88) at (-10, 0) {};
		\node [style=none] (89) at (-7.25, 0) {};
		\node [style=langstate] (90) at (-8.5, 1.75) {\!\!\!{\tt next to}\!\!\!};
		\node [style=none] (91) at (-6.5, 0) {};
		\node [style=none] (92) at (-6.5, 2.25) {};
		\node [style=none] (93) at (-9.25, 1.75) {};
		\node [style=none] (94) at (-13, 1.5) {};
		\node [style=white dot] (95) at (-9.25, 0.75) {};
		\node [style=none] (96) at (-10, 0) {};
		\node [style=none] (97) at (-10.5, 0) {};
		\node [style=langstate] (98) at (-13, 1.75) {\!\!\!{\tt the ostrich}\!\!\!};
		\node [style=none] (99) at (-8.5, 0) {};
		\node [style=none] (100) at (-13, 0) {};
		\node [style=none] (101) at (-8.5, 2.5) {};
		\node [style=langstate] (102) at (-4.5, 1.75) {\!\!\!{\tt a tree}\!\!\!};
		\node [style=none] (103) at (-4.5, 0) {};
		\node [style=none] (104) at (6.75, 0) {};
		\node [style=none] (105) at (8, 1.75) {};
		\node [style=none] (106) at (10.25, 1.5) {};
		\node [style=none] (107) at (6.75, 0) {};
		\node [style=none] (108) at (4.75, 2.25) {};
		\node [style=none] (109) at (5.25, 0) {};
		\node [style=none] (110) at (8, 0) {};
		\node [style=langstate] (111) at (6.75, 1.75) {\!\!\!{\tt next to}\!\!\!};
		\node [style=none] (112) at (8.75, 0) {};
		\node [style=none] (113) at (8.75, 2.25) {};
		\node [style=none] (114) at (6, 1.75) {};
		\node [style=white dot] (115) at (6, 0.75) {};
		\node [style=none] (116) at (5.25, 0) {};
		\node [style=none] (117) at (4.75, 0) {};
		\node [style=none] (118) at (6.75, 0) {};
		\node [style=none] (119) at (6.75, 2.5) {};
		\node [style=langstate] (120) at (10.25, 1.75) {\!\!\!{\tt grass}\!\!\!};
		\node [style=none] (121) at (10.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=90] (11.center) to (24);
		\draw [style=swap] (24) to (19.center);
		\draw [style=swap, in=90, out=0] (24) to (9.center);
		\draw [style=swap, dashed] (14.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (27.center);
		\draw [style=swap, dashed] (7.center) to (14.center);
		\draw [style=swap, dashed] (7.center) to (27.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (34.center) to (36);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (37.center) to (39);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (54) to (53.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (54) to (47.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (48.center) to (64);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (64) to (57.center);
		\draw [style=swap] (61.center) to (54);
		\draw [style=swap] (59.center) to (64);
		\draw [style=swap, dashed] (58.center) to (49.center);
		\draw [style=swap, dashed] (49.center) to (63.center);
		\draw [style=swap, dashed] (63.center) to (50.center);
		\draw [style=swap, dashed] (62.center) to (58.center);
		\draw [style=swap, dashed] (62.center) to (50.center);
		\draw [style=swap] (66.center) to (45.center);
		\draw [style=swap, bend left=90] (33.center) to (67.center);
		\draw [style=swap] (31.center) to (68.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (88.center) to (95);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (95) to (99.center);
		\draw [style=swap] (93.center) to (95);
		\draw [style=swap, dashed] (87.center) to (97.center);
		\draw [style=swap, dashed] (97.center) to (91.center);
		\draw [style=swap, dashed] (91.center) to (92.center);
		\draw [style=swap, dashed] (101.center) to (87.center);
		\draw [style=swap, dashed] (101.center) to (92.center);
		\draw [style=swap] (84.center) to (89.center);
		\draw [style=swap] (85.center) to (103.center);
		\draw [style=swap] (94.center) to (100.center);
		\draw [style=swap, bend right=90] (100.center) to (96.center);
		\draw [style=swap, bend right=90] (89.center) to (103.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (109.center) to (115);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (115) to (118.center);
		\draw [style=swap] (114.center) to (115);
		\draw [style=swap, dashed] (108.center) to (117.center);
		\draw [style=swap, dashed] (117.center) to (112.center);
		\draw [style=swap, dashed] (112.center) to (113.center);
		\draw [style=swap, dashed] (119.center) to (108.center);
		\draw [style=swap, dashed] (119.center) to (113.center);
		\draw [style=swap] (105.center) to (110.center);
		\draw [style=swap] (106.center) to (121.center);
		\draw [style=swap, bend right=90] (110.center) to (121.center);
		\draw [bend right=90, looseness=0.75] (45.center) to (116.center);
		\draw [bend right=90, looseness=0.75] (118.center) to (65.center);
		\draw [bend right=90, looseness=0.50] (37.center) to (57.center);
		\draw [bend right=90, looseness=0.50] (34.center) to (51.center);
		\draw [bend right=90, looseness=0.50] (29.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=langbox] (1) at (0, 0.75) {$R$};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=langbox] (5) at (0, -0.75) {$S$};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comp2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=langstate] (1) at (0, 1) {$R$};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=langbox] (3) at (0, -0.5) {$S$};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compose_venn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-2.75, 1.5) {$x''_1$};
		\node [style=label] (1) at (-2.75, 0) {$x''_2$};
		\node [style=label] (2) at (-2.75, -1.5) {$x''_3$};
		\node [style=label] (3) at (-6.75, 2.25) {$x'_1$};
		\node [style=label] (4) at (-6.75, -0.75) {$x'_3$};
		\node [style=label] (5) at (-6.75, 0.75) {$x'_2$};
		\node [style=label] (6) at (-6.75, -2.25) {$x'_4$};
		\node [style=label] (7) at (-10.75, 1.5) {$x_1$};
		\node [style=label] (8) at (-10.75, 0) {$x_2$};
		\node [style=label] (9) at (-10.75, -1.5) {$x_3$};
		\node [style=label] (10) at (7.5, -1.5) {$x''_3$};
		\node [style=label] (11) at (7.5, 1.5) {$x''_1$};
		\node [style=label] (12) at (2.75, 0) {$x_2$};
		\node [style=label] (13) at (2.75, 1.5) {$x_1$};
		\node [style=label] (14) at (7.5, 0) {$x''_2$};
		\node [style=label] (15) at (2.75, -1.5) {$x_3$};
		\node [style=none] (16) at (-8.75, 3.5) {$R$};
		\node [style=none] (17) at (-4.5, 3.5) {$S$};
		\node [style=none] (18) at (5, 3.5) {$S \circ R$}; 
		\node [style=small black dot] (19) at (-10.75, -1) {};
		\node [style=small black dot] (20) at (-10.75, 0.5) {};
		\node [style=small black dot] (21) at (-10.75, 2) {};
		\node [style=small black dot] (22) at (2.75, 2) {};
		\node [style=small black dot] (23) at (2.75, -1) {};
		\node [style=small black dot] (24) at (2.75, 0.5) {};
		\node [style=small black dot] (25) at (7.5, 2) {};
		\node [style=small black dot] (26) at (7.5, -1) {};
		\node [style=small black dot] (27) at (7.5, 0.5) {};
		\node [style=small black dot] (28) at (-2.75, 2) {};
		\node [style=small black dot] (29) at (-2.75, -1) {};
		\node [style=small black dot] (30) at (-2.75, 0.5) {};
		\node [style=small black dot] (31) at (-6.75, 2.75) {};
		\node [style=small black dot] (32) at (-6.75, -0.25) {};
		\node [style=small black dot] (33) at (-6.75, 1.25) {};
		\node [style=small black dot] (34) at (-6.75, -1.75) {};
		\node [style=none] (35) at (-10.75, 2.75) {};
		\node [style=none] (36) at (-10.75, -2.5) {};
		\node [style=none] (37) at (2.75, 2.75) {};
		\node [style=none] (38) at (2.75, -2.5) {};
		\node [style=none] (39) at (7.5, 2.75) {};
		\node [style=none] (40) at (7.5, -2.5) {};
		\node [style=none] (41) at (-2.75, 2.75) {};
		\node [style=none] (42) at (-2.75, -2.5) {};
		\node [style=none] (43) at (-6.75, 3.5) {};
		\node [style=none] (44) at (-6.75, -3.25) {};
		\node [style=none] (45) at (0, 0) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=15, looseness=1.00] (20) to (32);
		\draw [style=swap, bend left=15, looseness=1.00] (31) to (28);
		\draw [style=swap, bend left=15, looseness=1.00] (33) to (30);
		\draw [style=swap, bend left=15, looseness=1.00] (34) to (29);
		\draw [style=swap, bend left=15, looseness=1.00] (33) to (28);
		\draw [style=swap, bend left=15, looseness=1.00] (21) to (33);
		\draw [style=swap, bend left=15, looseness=1.00] (20) to (34);
		\draw [style=swap, bend left=15, looseness=1.00] (22) to (25);
		\draw [style=swap, bend left=15, looseness=1.00] (22) to (27);
		\draw [style=swap, bend left=15, looseness=1.00] (24) to (26);
		\draw [style=swap, bend left=90, looseness=0.50] (35.center) to (36.center);
		\draw [style=swap, bend right=90, looseness=0.50] (35.center) to (36.center);
		\draw [style=swap, bend left=90, looseness=0.50] (37.center) to (38.center);
		\draw [style=swap, bend right=90, looseness=0.50] (37.center) to (38.center);
		\draw [style=swap, bend left=90, looseness=0.50] (39.center) to (40.center);
		\draw [style=swap, bend right=90, looseness=0.50] (39.center) to (40.center);
		\draw [style=swap, bend left=90, looseness=0.50] (41.center) to (42.center);
		\draw [style=swap, bend right=90, looseness=0.50] (41.center) to (42.center);
		\draw [style=swap, bend left=90, looseness=0.50] (43.center) to (44.center);
		\draw [style=swap, bend right=90, looseness=0.50] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=white dot] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=0.75] (2.center) to (3);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (3) to (0.center); 
		\draw [style=swap, in=90, out=-135, looseness=1.00] (3) to (1.center);    
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cupdot.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=white dot, yshift=-0.5] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.50] (1.center) to (0.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (0, -0.25) {}; 
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (-2.25, 1.5) {\small$n$};
		\node [style=none] (12) at (2.25, 1.5) {\small$n$}; 
		\node [style=none] (13) at (0, 1.5) {\small$s$};
		\node [style=none] (14) at (0.75, 1.5) {\small$n$};
		\node [style=none] (15) at (-0.75, 1.5) {\small$n$};
		\node [style=none, xshift=1mm] (16) at (1, 1.75) {\tiny-$1$};
		\node [style=none, xshift=-1mm] (17) at (-1, 1.75) {\tiny-$1$};
		\node [style=none] (18) at (-3.25, -0.75) {};
		\node [style=left label] (19) at (-3.5, -0.75) {\color{gray}$n$ and ${}^{-1}n$  cancel out}; 
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=right label] (21) at (3.5, -0.75) {\color{gray}$n^{-1}$ and $n$ cancel out};
		\node [style=none] (22) at (3.25, -0.75) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (0, -1.75) {};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=label] (26) at (0, -2.25) {\color{gray}$s$ is retained};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.75] (6.center) to (4.center);
		\draw [style=swap, bend right=90, looseness=1.75] (3.center) to (1.center);
		\draw [style=pointer edge, in=-90, out=0, looseness=1.00] (18.center) to (20.center);
		\draw [style=pointer edge, in=-90, out=180, looseness=1.00] (22.center) to (23.center);
		\draw [style=pointer edge, in=-90, out=90, looseness=1.50] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hates2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.25) {};
		\node [style=none] (1) at (3.75, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (3.75, 0.25) {};
		\node [style=none] (8) at (1.25, 0.25) {};
		\node [style=langstate] (9) at (-3.75, 0.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (10) at (3.75, 0.5) {\!{\tt Bob}\!};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (-3.75, 0.25) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=langstate] (14) at (0, 0.5) {\!\!{\tt chases}\!\!}; 
		\node [style=none] (15) at (3.75, -0.5) {};
		\node [style=none] (16) at (3.75, 0.25) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (-3.75, -0.5) {};
		\node [style=none] (20) at (-3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap] (20.center) to (19.center);
		\draw [style=boldedge] (11.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescomplgram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.5) {};
		\node [style=none] (1) at (6.75, 0.5) {};
		\node [style=none] (2) at (3.75, 0.5) {};
		\node [style=none] (3) at (4.75, 0.5) {};
		\node [style=none] (4) at (4.75, 0.75) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=none] (6) at (2.75, 0.75) {};
		\node [style=none] (7) at (-5.25, 0.75) {};
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=none] (9) at (-4.25, 0.75) {};
		\node [style=none] (10) at (-5.25, 0.5) {};
		\node [style=none] (11) at (-3.25, 0.75) {};
		\node [style=none] (12) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-2.25, 0.5) {};
		\node [style=none] (14) at (-2.25, 0.75) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (-0.25, 0.5) {};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (-6.75, 0.75) {};
		\node [style=none] (24) at (6.75, 0.75) {};
		\node [style=none] (25) at (3.75, 0.75) {};
		\node [style=none] (26) at (12, 0.5) {};
		\node [style=none] (27) at (-11.75, 0.5) {};
		\node [style=none] (28) at (-5.25, 1.25) {\small$n$};
		\node [style=none] (29) at (-6.75, 1.25) {\small$n$};
		\node [style=none, xshift=-1mm] (30) at (-5.5, 1.5) {\tiny-$1$};
		\node [style=none] (31) at (6.75, 1.25) {\small$n$};
		\node [style=none, xshift=1mm] (32) at (5, 1.5) {\tiny-$1$};
		\node [style=none] (33) at (4.75, 1.25) {\small$n$};
		\node [style=none] (34) at (-1.25, 1.25) {\small$n$};
		\node [style=none, xshift=-1mm] (35) at (-1.5, 1.5) {\tiny-$1$};
		\node [style=none] (36) at (-2.25, 1.25) {\small$n$};
		\node [style=none, xshift=-1mm] (37) at (2.5, 1.5) {\tiny-$1$};
		\node [style=none] (38) at (2.75, 1.25) {\small$n$};
		\node [style=none] (39) at (1.75, 1.25) {\small$n$};
		\node [style=none] (40) at (-4.25, 1.25) {\small$s$};
		\node [style=none] (41) at (0.75, 1.25) {\small$s$};
		\node [style=none] (42) at (3.75, 1.25) {\small$s$};
		\node [style=none, xshift=1mm] (43) at (1, 1.5) {\tiny-$1$};
		\node [style=none] (44) at (-3.25, 1.25) {\small$s$};
		\node [style=none] (45) at (-0.25, 1.25) {\small$s$};
		\node [style=none, xshift=1mm] (46) at (-3, 1.5) {\tiny-$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap, bend right=90, looseness=1.75] (3.center) to (1.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (10.center) to (7.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (18.center) to (15.center);
		\draw [style=swap] (16.center) to (21.center);
		\draw [style=swap] (17.center) to (19.center);
		\draw [style=swap, bend right=90, looseness=1.75] (13.center) to (18.center);
		\draw [style=swap, bend right=90, looseness=1.75] (0.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.50] (16.center) to (5.center);
		\draw [style=swap] (20.center) to (22);
		\draw [style=swap] (1.center) to (24);
		\draw [style=swap] (0.center) to (23);
		\draw [style=swap] (2.center) to (25);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=boldedge, bend right=90, looseness=1.50] (12.center) to (20.center);
		\draw [style=boldedge, bend right=90, looseness=1.50] (17.center) to (2.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (22.center) to (20.center);
		\draw [style=boldedge] (19.center) to (17.center);
		\draw [style=boldedge] (25.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.50] (5.center) to (3.center);
		\draw [style=swap, bend right=90, looseness=1.50] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescopycopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.25) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (-3.75, 0.25) {};
		\node [style=none] (6) at (3.75, 0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (1.25, 0.25) {};
		\node [style=langstate] (10) at (0, 0.5) {\!\!{\tt chases}\!\!};
		\node [style=langstate] (11) at (-3.75, 0.5) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (12) at (3.75, 0.5) {\!{\tt Bob}\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.50] (5.center) to (3.center);
		\draw [style=swap, bend right=90, looseness=1.50] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescopycopycopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=langstate] (10) at (0, 0.25) {\!\!{\tt chases}\!\!};
		\node [style=langstate] (11) at (0, 1.5) {\!\!\!{\tt Alice}\hspace{3.0cm}{\tt Bob}\ };
		\node [style=none] (12) at (3.75, 1.25) {};
		\node [style=none] (13) at (3.75, 0) {};
		\node [style=none] (14) at (3.75, 1.25) {};
		\node [style=none] (15) at (-3.75, 1.25) {}; 
		\node [style=none] (16) at (-3.75, 0) {};
		\node [style=none] (17) at (-3.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.50] (5.center) to (3.center);
		\draw [style=swap, bend right=90, looseness=1.50] (2.center) to (0.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture} 

==> figures/hatescopycopycopycopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=langstate] (10) at (0, 1.25) {\!\!{\tt chases}\!\!};
		\node [style=langstate] (11) at (-3.75, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (12) at (3.75, 1.25) {\!{\tt Bob}\!}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (7.center);
		\draw [style=swap, bend right=90, looseness=1.50] (5.center) to (3.center); 
		\draw [style=swap, bend right=90, looseness=1.50] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/huntercaptureprey.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langbox] (0) at (0, 0) {\!\!\!{\tt can capture}\!\!\!};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, 2) {$\texttt{hunter}$};
		\node [style=none] (6) at (0, -2) {$\texttt{prey}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inference1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, -1.25) {};
		\node [style=langstate] (1) at (0, 0.25) {\!{\tt in Paris}\!};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=langstate] (3) at (0, 1.75) {\!\!\!{\tt Alice\ \ chases\ \ Bob}\ };
		\node [style=none] (4) at (-2.5, -2.25) {};
		\node [style=none] (5) at (-2.5, 1.5) {};
		\node [style=none] (6) at (2.5, -2.5) {};
		\node [style=none] (7) at (2.5, 1.5) {};
		\node [style=white dot] (8) at (-2.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=30, out=-90, looseness=1.00] (2.center) to (0);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inference2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4, 0.25) {};
		\node [style=white dot] (1) at (0, 0.25) {};
		\node [style=langstate] (2) at (-2, 1.25) {\!{\tt above}\!};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-4, -2.25) {};
		\node [style=none] (6) at (-4, 2.25) {};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (-7, -0.25) {};
		\node [style=white dot] (10) at (-8, -1.25) {};
		\node [style=white dot] (11) at (-4, -1.25) {};
		\node [style=none] (12) at (-5, -0.25) {};
		\node [style=langstate] (13) at (-6, -0.25) {\!{\tt above}\!};
		\node [style=none] (14) at (-8, -2.25) {};
		\node [style=none] (15) at (-8, 2.25) {};
		\node [style=langstate] (16) at (-4, 2.5) {\!\!\!{\tt painting}\!\!\!};
		\node [style=langstate] (17) at (0, 2.5) {\!\!\!{\tt chest}\!\!\!};
		\node [style=langstate] (18) at (-8, 2.5) {\!\!\!{\tt light}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (3.center) to (1);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (4.center) to (0);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (12.center) to (11);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (9.center) to (10);
		\draw [style=swap] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inference3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=white dot] (1) at (4, 0) {};
		\node [style=langstate] (2) at (2, 1) {\!{\tt above}\!};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, -2.5) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (4, -2.75) {};
		\node [style=none] (8) at (4, 2) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=white dot] (10) at (-4, -1.5) {};
		\node [style=white dot] (11) at (0, -1.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=langstate] (13) at (-2, -0.5) {\!{\tt above}\!};
		\node [style=none] (14) at (-4, -2.75) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [style=langstate] (16) at (0, 2.25) {\!\!\!{\tt painting}\!\!\!};
		\node [style=langstate] (17) at (4, 2.25) {\!\!\!{\tt chest}\!\!\!};
		\node [style=langstate] (18) at (-4, 2.25) {\!\!\!{\tt light}\!\!\!};
		\node [style=none] (19) at (0, -2.5) {};
		\node [style=white dot] (20) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (3.center) to (1);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (4.center) to (0);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (12.center) to (11);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (9.center) to (10);
		\draw [style=swap] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inferencegraphical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4, 0.25) {};
		\node [style=white dot] (1) at (0, 0.25) {};
		\node [style=langstate] (2) at (-2, 1.25) {\!{\tt above}\!};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-4, -2.25) {};
		\node [style=none] (6) at (-4, 2.25) {};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (-7, -0.25) {};
		\node [style=white dot] (10) at (-8, -1.25) {};
		\node [style=white dot] (11) at (-4, -1.25) {};
		\node [style=none] (12) at (-5, -0.25) {};
		\node [style=langstate] (13) at (-6, -0.25) {\!{\tt above}\!};
		\node [style=none] (14) at (-8, -2.25) {};
		\node [style=none] (15) at (-8, 2.25) {};
		\node [style=langstate] (16) at (-4, 2.5) {\!\!\!{\tt painting}\!\!\!};
		\node [style=langstate] (17) at (0, 2.5) {\!\!\!{\tt chest}\!\!\!};
		\node [style=langstate] (18) at (-8, 2.5) {\!\!\!{\tt light}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90] (3.center) to (1);
		\draw [style=swap, in=30, out=-90] (4.center) to (0);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap, in=165, out=-90] (12.center) to (11);
		\draw [style=swap, in=30, out=-90] (9.center) to (10);
		\draw [style=swap] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inferencegraphical0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-7, 0.75) {};
		\node [style=white dot] (1) at (-3, 0.75) {};
		\node [style=langstate] (2) at (-5, 1.75) {\!{\tt above}\!};
		\node [style=none] (3) at (-4, 1.75) {};
		\node [style=none] (4) at (-6, 1.75) {};
		\node [style=none] (5) at (-7, -1) {};
		\node [style=none] (6) at (-7, 3) {};
		\node [style=none] (7) at (-3, -1.5) {};
		\node [style=none] (8) at (-3, 2.75) {};
		\node [style=none] (9) at (-10, 0.75) {};
		\node [style=white dot] (10) at (-11, -0.25) {};
		\node [style=white dot] (11) at (-7, -0.25) {};
		\node [style=none] (12) at (-8, 0.75) {};
		\node [style=langstate] (13) at (-9, 0.75) {\!{\tt above}\!};
		\node [style=none] (14) at (-11, -1.5) {};
		\node [style=none] (15) at (-11, 2.75) {};
		\node [style=langstate] (16) at (-7, 3.25) {\!\!\!{\tt painting}\!\!\!};
		\node [style=langstate] (17) at (-3, 3) {\!\!\!{\tt chest}\!\!\!};
		\node [style=langstate] (18) at (-11, 3) {\!\!\!{\tt light}\!\!\!};
		\node [style=white dot] (19) at (-7, -1) {};
		\node [style=none] (25) at (5, -1.5) {};
		\node [style=none] (26) at (5, 1) {};
		\node [style=none] (29) at (2, 0.25) {};
		\node [style=white dot] (30) at (1, -0.75) {};
		\node [style=white dot] (31) at (5, -0.75) {};
		\node [style=none] (32) at (4, 0.25) {};
		\node [style=langstate] (33) at (3, 0.25) {\!{\tt above}\!};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (1, 1) {};
		\node [style=langstate] (37) at (5, 1.25) {\!\!\!{\tt chest}\!\!\!};
		\node [style=langstate] (38) at (1, 1.25) {\!\!\!{\tt light}\!\!\!};
		\node [style=white dot] (39) at (-5, -3.5) {};
		\node [style=white dot] (40) at (1, -3.5) {};
		\node [style=none] (41) at (-5, -5) {};
		\node [style=none] (42) at (1, -5) {};
		\node [style=none] (45) at (-12.5, 3.5) {};
		\node [style=none] (46) at (-1.5, 3.5) {};
		\node [style=none] (47) at (-1.5, -1.5) {};
		\node [style=none] (48) at (-7, 4) {};
		\node [style=none] (49) at (-12.5, -1.5) {};
		\node [style=none] (50) at (-0.5, 2) {};
		\node [style=none] (51) at (6.5, 2) {};
		\node [style=none] (52) at (6.5, -1.5) {};
		\node [style=none] (53) at (3, 2.5) {};
		\node [style=none] (54) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90] (3.center) to (1);
		\draw [style=swap, in=30, out=-90] (4.center) to (0);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap, in=165, out=-90] (12.center) to (11);
		\draw [style=swap, in=30, out=-90] (9.center) to (10);
		\draw [style=swap] (15.center) to (14.center);
		\draw [style=swap] (26.center) to (25.center);
		\draw [style=swap, in=165, out=-90] (32.center) to (31);
		\draw [style=swap, in=30, out=-90] (29.center) to (30);
		\draw [style=swap] (35.center) to (34.center);
		\draw [in=-180, out=-90] (7.center) to (40);
		\draw [in=0, out=-90] (25.center) to (40);
		\draw [in=-90, out=0, looseness=0.75] (39) to (34.center);
		\draw [in=-180, out=-90, looseness=0.75] (14.center) to (39);
		\draw (40) to (42.center);
		\draw (39) to (41.center);
		\draw [style=swap, dashed] (45.center) to (49.center);
		\draw [style=swap, dashed] (49.center) to (47.center);
		\draw [style=swap, dashed] (47.center) to (46.center);
		\draw [style=swap, dashed] (48.center) to (45.center);
		\draw [style=swap, dashed] (48.center) to (46.center);
		\draw [style=swap, dashed] (50.center) to (54.center);
		\draw [style=swap, dashed] (54.center) to (52.center);
		\draw [style=swap, dashed] (52.center) to (51.center);
		\draw [style=swap, dashed] (53.center) to (50.center);
		\draw [style=swap, dashed] (53.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inferencegraphical1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -4.25) {};
		\node [style=white dot] (1) at (4, -4.25) {};
		\node [style=langstate] (2) at (2, -3.25) {\!{\tt above}\!};
		\node [style=none] (3) at (3, -3.25) {};
		\node [style=none] (4) at (1, -3.25) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (8) at (4, -1.25) {};
		\node [style=none] (9) at (-3, -3.25) {};
		\node [style=white dot] (10) at (-4, -4.25) {};
		\node [style=none] (12) at (-1, -3.25) {};
		\node [style=langstate] (13) at (-2, -3.25) {\!{\tt above}\!};
		\node [style=none] (15) at (-4, -1.25) {};
		\node [style=langstate] (16) at (0, -2) {\!\!\!{\tt painting}\!\!\!};
		\node [style=langstate] (17) at (2.5, 0.25) {\!\!\!{\tt chest}\!\!\!};
		\node [style=langstate] (18) at (-5.5, 0.25) {\!\!\!{\tt light}\!\!\!};
		\node [style=none] (29) at (-1, -5.25) {};
		\node [style=white dot] (30) at (-2, -6.5) {};
		\node [style=white dot] (31) at (2, -6.5) {};
		\node [style=none] (32) at (1, -5.25) {};
		\node [style=langstate] (33) at (0, -5.25) {\!{\tt above}\!};
		\node [style=langstate] (37) at (5.5, 0.25) {\!\!\!{\tt chest}\!\!\!};
		\node [style=langstate] (38) at (-2.5, 0.25) {\!\!\!{\tt light}\!\!\!};
		\node [style=white dot] (43) at (-4, -1.25) {};
		\node [style=none] (44) at (-2.5, 0) {};
		\node [style=none] (45) at (-5.5, 0) {};
		\node [style=white dot] (46) at (4, -1.25) {};
		\node [style=none] (47) at (5.5, 0) {};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=none] (49) at (-2, -7.75) {};
		\node [style=none] (50) at (2, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90] (3.center) to (1);
		\draw [style=swap, in=0, out=-90] (4.center) to (0);
		\draw [style=swap, in=30, out=-90] (9.center) to (10);
		\draw [style=swap, in=165, out=-90] (32.center) to (31);
		\draw [style=swap, in=30, out=-90] (29.center) to (30);
		\draw [in=-180, out=-90] (45.center) to (43);
		\draw [in=0, out=-90] (44.center) to (43);
		\draw [in=-180, out=-90] (48.center) to (46);
		\draw [in=0, out=-90] (47.center) to (46);
		\draw [in=-180, out=-90] (12.center) to (0);
		\draw (6.center) to (0);
		\draw (15.center) to (10);
		\draw [in=135, out=-90] (10) to (30);
		\draw (8.center) to (1);
		\draw [in=45, out=-90] (1) to (31);
		\draw (30) to (49.center);
		\draw (31) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inferencegraphical2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -4.25) {};
		\node [style=white dot] (1) at (4, -4.25) {};
		\node [style=langstate] (2) at (2, -3.25) {\!{\tt above}\!};
		\node [style=none] (3) at (3, -3.25) {};
		\node [style=none] (4) at (1, -3.25) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (8) at (4, -1.25) {};
		\node [style=none] (9) at (-3, -3.25) {};
		\node [style=white dot] (10) at (-4, -4.25) {};
		\node [style=none] (12) at (-1, -3.25) {};
		\node [style=langstate] (13) at (-2, -3.25) {\!{\tt above}\!};
		\node [style=none] (15) at (-4, -1.25) {};
		\node [style=langstate] (16) at (0, -2) {\!\!\!{\tt painting}\!\!\!};
		\node [style=langstate] (17) at (4, -1) {\!\!\!{\tt chest}\!\!\!};
		\node [style=langstate] (18) at (-4, -1) {\!\!\!{\tt light}\!\!\!};
		\node [style=none] (29) at (-1, -5.25) {};
		\node [style=white dot] (30) at (-2, -6.5) {};
		\node [style=white dot] (31) at (2, -6.5) {};
		\node [style=none] (32) at (1, -5.25) {};
		\node [style=langstate] (33) at (0, -5.25) {\!{\tt above}\!};
		\node [style=none] (49) at (-2, -7.75) {};
		\node [style=none] (50) at (2, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90] (3.center) to (1);
		\draw [style=swap, in=0, out=-90] (4.center) to (0);
		\draw [style=swap, in=30, out=-90] (9.center) to (10);
		\draw [style=swap, in=165, out=-90] (32.center) to (31);
		\draw [style=swap, in=30, out=-90] (29.center) to (30);
		\draw [in=-180, out=-90] (12.center) to (0);
		\draw (6.center) to (0);
		\draw (15.center) to (10);
		\draw [in=135, out=-90] (10) to (30);
		\draw (8.center) to (1);
		\draw [in=45, out=-90] (1) to (31);
		\draw (30) to (49.center);
		\draw (31) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inferencegraphical3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -4.25) {};
		\node [style=white dot] (1) at (4, -4.25) {};
		\node [style=langstate] (2) at (2, -3.25) {\!{\tt above}\!};
		\node [style=none] (3) at (3, -3.25) {};
		\node [style=none] (4) at (1, -3.25) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (8) at (4, -1.25) {};
		\node [style=none] (9) at (-3, -3.25) {};
		\node [style=white dot] (10) at (-4, -4.25) {};
		\node [style=none] (12) at (-1, -3.25) {};
		\node [style=langstate] (13) at (-2, -3.25) {\!{\tt above}\!};
		\node [style=none] (15) at (-4, -1.25) {};
		\node [style=langstate] (16) at (0, -2) {\!\!\!{\tt painting}\!\!\!};
		\node [style=langstate] (17) at (4, -1) {\!\!\!{\tt chest}\!\!\!};
		\node [style=langstate] (18) at (-4, -1) {\!\!\!{\tt light}\!\!\!};
		\node [style=white dot] (51) at (0, -6.75) {};
		\node [style=white dot] (52) at (4, -6.75) {};
		\node [style=langstate] (53) at (2, -5.75) {\!{\tt above}\!};
		\node [style=none] (54) at (3, -5.75) {};
		\node [style=none] (55) at (1, -5.75) {};
		\node [style=none] (56) at (-3, -5.75) {};
		\node [style=white dot] (57) at (-4, -6.75) {};
		\node [style=none] (58) at (-1, -5.75) {};
		\node [style=langstate] (59) at (-2, -5.75) {\!{\tt above}\!};
		\node [style=white dot] (60) at (0, -5) {};
		\node [style=none] (61) at (-4, -8) {};
		\node [style=none] (62) at (4, -8) {};
		\node [style=none] (63) at (4, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90] (3.center) to (1);
		\draw [style=swap, in=0, out=-90] (4.center) to (0);
		\draw [style=swap, in=30, out=-90] (9.center) to (10);
		\draw [in=-180, out=-90] (12.center) to (0);
		\draw (6.center) to (0);
		\draw (15.center) to (10);
		\draw (8.center) to (1);
		\draw [style=swap, in=165, out=-90] (54.center) to (52);
		\draw [style=swap, in=0, out=-90] (55.center) to (51);
		\draw [style=swap, in=30, out=-90] (56.center) to (57);
		\draw [in=-180, out=-90] (58.center) to (51);
		\draw (60) to (51);
		\draw (10) to (57);
		\draw (1) to (52);
		\draw (57) to (61.center);
		\draw (63.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inferencegraphical4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (4, -1.25) {};
		\node [style=none] (15) at (-4, -1.25) {};
		\node [style=langstate] (17) at (4, -1) {\!\!\!{\tt chest}\!\!\!};
		\node [style=langstate] (18) at (-4, -1) {\!\!\!{\tt light}\!\!\!};
		\node [style=white dot] (64) at (4, -6) {};
		\node [style=langstate] (66) at (6, -5) {\!{\tt above}\!};
		\node [style=none] (67) at (7, -5) {};
		\node [style=none] (68) at (5, -5) {};
		\node [style=none] (69) at (1, -5) {};
		\node [style=white dot] (70) at (-2.5, -7.5) {};
		\node [style=none] (71) at (3, -5) {};
		\node [style=langstate] (72) at (2, -5) {\!{\tt above}\!};
		\node [style=white dot] (73) at (4, -3.75) {};
		\node [style=white dot] (74) at (-4, -6) {};
		\node [style=white dot] (75) at (2.5, -7.5) {};
		\node [style=langstate] (76) at (-2, -5) {\!{\tt above}\!};
		\node [style=none] (77) at (-1, -5) {};
		\node [style=none] (78) at (-3, -5) {};
		\node [style=none] (79) at (-4, -4) {};
		\node [style=none] (80) at (-7, -5) {};
		\node [style=none] (82) at (-5, -5) {};
		\node [style=langstate] (83) at (-6, -5) {\!{\tt above}\!};
		\node [style=langstate] (84) at (-4, -3.75) {\!\!\!{\tt painting}\!\!\!};
		\node [style=none] (85) at (-8.5, -5) {};
		\node [style=none] (86) at (8.5, -5) {};
		\node [style=none] (87) at (-2.5, -9) {};
		\node [style=none] (88) at (2.5, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=0, out=-90] (68.center) to (64);
		\draw [style=swap, in=0, out=-90, looseness=0.75] (69.center) to (70);
		\draw [in=-180, out=-90] (71.center) to (64);
		\draw (73) to (64);
		\draw [style=swap, in=180, out=-90, looseness=0.75] (77.center) to (75);
		\draw [style=swap, in=0, out=-90] (78.center) to (74);
		\draw [in=-180, out=-90] (82.center) to (74);
		\draw (79.center) to (74);
		\draw [in=120, out=-90, looseness=0.50] (80.center) to (70);
		\draw [in=-75, out=45, looseness=0.75] (75) to (67.center);
		\draw [in=90, out=-90] (15.center) to (85.center);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (86.center);
		\draw [in=-90, out=0, looseness=0.75] (75) to (86.center);
		\draw [in=-90, out=180] (70) to (85.center);
		\draw (70) to (87.center);
		\draw (75) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inferencegraphical5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, -1.25) {};
		\node [style=none] (15) at (-3, -1.25) {};
		\node [style=langstate] (17) at (3, -1) {\!\!\!{\tt chest}\!\!\!};
		\node [style=langstate] (18) at (-3, -1) {\!\!\!{\tt light}\!\!\!};
		\node [style=white dot] (70) at (-4, -7.5) {};
		\node [style=white dot] (75) at (4, -7.5) {};
		\node [style=langstate] (84) at (-1.5, -3.25) {\!\!\!{\tt painting}\!\!\!};
		\node [style=none] (85) at (-5, -5) {};
		\node [style=none] (86) at (5, -5) {};
		\node [style=none] (87) at (-4, -9) {};
		\node [style=none] (88) at (4, -9) {};
		\node [style=white dot] (89) at (0, -6.5) {};
		\node [style=langstate] (90) at (2, -5.5) {\!{\tt above}\!};
		\node [style=none] (91) at (3, -5.5) {};
		\node [style=none] (92) at (1, -5.5) {};
		\node [style=none] (94) at (-1, -5.5) {};
		\node [style=langstate] (95) at (-2, -5.5) {\!{\tt above}\!};
		\node [style=none] (96) at (-3, -5.5) {};
		\node [style=white dot] (97) at (0, -4.75) {};
		\node [style=white dot] (98) at (1.5, -3.5) {};
		\node [style=none] (99) at (-1.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (15.center) to (85.center);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (86.center);
		\draw [in=-90, out=0, looseness=0.75] (75) to (86.center);
		\draw [in=-90, out=180] (70) to (85.center);
		\draw (70) to (87.center);
		\draw (75) to (88.center);
		\draw [style=swap, in=0, out=-90] (92.center) to (89);
		\draw [in=-180, out=-90] (94.center) to (89);
		\draw [in=15, out=-90] (96.center) to (70);
		\draw [in=-180, out=-90, looseness=0.75] (91.center) to (75);
		\draw (97) to (89);
		\draw [in=-180, out=-90] (99.center) to (97);
		\draw [in=0, out=-90] (98) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inferencegraphical6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.75) {};
		\node [style=white dot] (1) at (4, 0.75) {};
		\node [style=langstate] (2) at (2, 1.75) {\!{\tt above}\!};
		\node [style=none] (3) at (3, 1.75) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (4, -3) {};
		\node [style=none] (8) at (4, 2.75) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=white dot] (10) at (-4, -0.25) {};
		\node [style=white dot] (11) at (0, -0.25) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=langstate] (13) at (-2, 0.75) {\!{\tt above}\!};
		\node [style=none] (14) at (-4, -3) {};
		\node [style=none] (15) at (-4, 2.75) {};
		\node [style=langstate] (16) at (0, 3.25) {\!\!\!{\tt painting}\!\!\!};
		\node [style=langstate] (17) at (4, 3) {\!\!\!{\tt chest}\!\!\!};
		\node [style=langstate] (18) at (-4, 3) {\!\!\!{\tt light}\!\!\!};
		\node [style=white dot] (19) at (0, -1) {};
		\node [style=none] (20) at (-5.5, 3.5) {};
		\node [style=none] (21) at (5.5, 3.5) {};
		\node [style=none] (22) at (5.5, -1.5) {};
		\node [style=none] (23) at (0, 4) {};
		\node [style=none] (24) at (-5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90] (3.center) to (1);
		\draw [style=swap, in=30, out=-90] (4.center) to (0);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap, in=165, out=-90] (12.center) to (11);
		\draw [style=swap, in=30, out=-90] (9.center) to (10);
		\draw [style=swap] (15.center) to (14.center);
		\draw [style=swap, dashed] (20.center) to (24.center);
		\draw [style=swap, dashed] (24.center) to (22.center);
		\draw [style=swap, dashed] (22.center) to (21.center);
		\draw [style=swap, dashed] (23.center) to (20.center);
		\draw [style=swap, dashed] (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nextto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=white dot] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-1.5, -1.75) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -1.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (-2, -1.75) {};
		\node [style=langstate] (12) at (0, 0) {\!\!\!{\tt next to}\!\!\!};
		\node [style=none] (13) at (-1.5, -1.75) {};
		\node [style=none] (14) at (-1.5, -2.25) {};
		\node [style=none] (15) at (1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-165, out=90, looseness=1.25] (4.center) to (1);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (1) to (5.center);
		\draw [style=swap] (3) to (1);
		\draw [style=swap] (0.center) to (6.center);
		\draw [style=swap, dashed] (7.center) to (11.center);
		\draw [style=swap, dashed] (11.center) to (9.center);
		\draw [style=swap, dashed] (9.center) to (8.center);
		\draw [style=swap, dashed] (10.center) to (7.center);
		\draw [style=swap, dashed] (10.center) to (8.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap] (2.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/paintingchest1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-1.75, 2.25) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-1.5, 1.75) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-1.75, 1.5) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-0.5, 1.5) {};
		\node [style=none] (12) at (-0.5, 2.25) {};
		\node [style=none] (13) at (-1.25, 1.75) {};
		\node [style=none] (14) at (-1.25, 1.5) {};
		\node [style=none] (15) at (-0.25, 1.5) {};
		\node [style=none] (16) at (-1.25, 1.5) {};
		\node [style=none] (17) at (-0.25, 1.75) {};
		\node [style=none] (18) at (-0.25, 1.5) {};
		\node [style=none] (19) at (-0.75, 1.5) {};
		\node [style=none] (20) at (-0.75, 1) {};
		\node [style=none] (21) at (-2, 1.25) {};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (-0.25, 1) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-0.25, 1.25) {};
		\node [style=none] (26) at (-0.25, 1) {};
		\node [style=none] (27) at (0.25, 1.5) {};
		\node [style=none] (28) at (0.5, 1.5) {};
		\node [style=none] (29) at (0.5, 2) {};
		\node [style=none] (30) at (0.25, 1.75) {};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (0.75, 1.5) {};
		\node [style=none] (33) at (0.25, 1.5) {};
		\node [style=none] (34) at (0.75, 1.75) {};
		\node [style=none] (35) at (0.75, 1.5) {};
		\node [style=none] (36) at (0.5, 1.5) {};
		\node [style=none] (37) at (0.5, 1) {};
		\node [style=none] (38) at (1.25, 1.5) {};
		\node [style=none] (39) at (1.25, 2) {};
		\node [style=none] (40) at (1.75, 1.5) {};
		\node [style=none] (41) at (1.75, 2) {};
		\node [style=none] (42) at (1, 1.75) {};
		\node [style=none] (43) at (1, 1.5) {};
		\node [style=none] (44) at (2, 1.5) {};
		\node [style=none] (45) at (1, 1.5) {};
		\node [style=none] (46) at (2, 1.75) {};
		\node [style=none] (47) at (2, 1.5) {};
		\node [style=none] (48) at (1.5, 1.5) {};
		\node [style=none] (49) at (1.5, 1) {};
		\node [style=none] (50) at (0.25, 1.25) {};
		\node [style=none] (51) at (0.25, 1) {};
		\node [style=none] (52) at (2, 1) {};
		\node [style=none] (53) at (0.25, 1) {};
		\node [style=none] (54) at (2, 1.25) {};
		\node [style=none] (55) at (2, 1) {};
		\node [style=none] (56) at (0, 0.5) {};
		\node [style=none] (57) at (-1, 1) {};
		\node [style=white dot, boldedge] (58) at (0, 0.5) {};
		\node [style=none] (59) at (0, -1) {};
		\node [style=none] (60) at (1, 1) {};
		\node [style=langstate] (61) at (0.5, 4.25) {\scriptsize\!\!\!\!  {\tt above} \!\!\!\!};
		\node [style=none] (62) at (0.5, 3) {};
		\node [style=none] (63) at (-0.5, 3) {};
		\node [style=none] (64) at (2.75, 3) {};
		\node [style=none] (65) at (4.25, 1.5) {};
		\node [style=none] (66) at (5, 1.5) {};
		\node [style=none] (67) at (3.75, 2) {};
		\node [style=none] (68) at (4.25, 1.25) {};
		\node [style=none] (69) at (3.75, 1) {};
		\node [style=none] (70) at (4, 1) {};
		\node [style=none] (71) at (5, 0) {};
		\node [style=none] (72) at (7, 0) {};
		\node [style=none] (73) at (5.5, 0) {};
		\node [style=none] (74) at (-2.5, 0) {};
		\node [style=none] (75) at (-2.5, 5) {};
		\node [style=none] (76) at (1.5, 5.25) {};
		\node [style=none] (77) at (5.5, 5) {};
		\node [style=none] (78) at (3.5, 1.25) {};
		\node [style=none] (79) at (3.5, 1) {};
		\node [style=none] (80) at (4, 1) {};
		\node [style=none] (81) at (3.5, 1) {};
		\node [style=none] (82) at (4, 1.25) {};
		\node [style=none] (83) at (4, 1) {};
		\node [style=none] (84) at (3.75, 1) {};
		\node [style=none] (85) at (3.75, 0.5) {};
		\node [style=none] (86) at (3, 1.5) {};
		\node [style=none] (87) at (3, 2) {};
		\node [style=none] (88) at (2.5, 2) {};
		\node [style=none] (89) at (2.5, 1.5) {};
		\node [style=white dot] (90) at (4.75, 2) {};
		\node [style=none] (91) at (2.5, 0) {};
		\node [style=none] (92) at (4, 0) {};
		\node [style=none] (93) at (4, 0.5) {};
		\node [style=none] (94) at (3, 0) {};
		\node [style=none] (95) at (3, 0) {};
		\node [style=none] (97) at (4, 0) {};
		\node [style=none] (98) at (4, -1) {};
		\node [style=none] (99) at (3.5, 0.75) {};
		\node [style=none] (100) at (3.5, 0.5) {};
		\node [style=none] (101) at (4.5, 0.5) {};
		\node [style=none] (102) at (3.5, 0.5) {};
		\node [style=none] (103) at (4.5, 0.75) {};
		\node [style=none] (104) at (4.5, 0.5) {};
		\node [style=none] (105) at (1, 3.25) {};
		\node [style=white dot] (107) at (-1, 2.25) {};
		\node [style=none] (108) at (4.25, 0.5) {};
		\node [style=none] (180) at (-3, 0) {};
		\node [style=none] (181) at (-6, 0) {};
		\node [style=none] (182) at (-6, 1.75) {};
		\node [style=none] (183) at (-4.5, 2) {};
		\node [style=none] (184) at (-3, 1.75) {};
		\node [style=none] (186) at (-5.5, -0.5) {};
		\node [style=none] (189) at (-4, 0.5) {};
		\node [style=none] (190) at (-4.5, 0.75) {};
		\node [style=none] (191) at (-4.5, 0.5) {};
		\node [style=none] (192) at (-3.5, 0.5) {};
		\node [style=none] (193) at (-4.5, 0.5) {};
		\node [style=none] (194) at (-3.5, 0.75) {};
		\node [style=none] (195) at (-3.5, 0.5) {};
		\node [style=none] (196) at (-4, 0.5) {};
		\node [style=none] (197) at (-4, -1) {};
		\node [style=none] (198) at (-4.25, 0.5) {};
		\node [style=none] (200) at (-3.75, 0.5) {};
		\node [style=none] (201) at (-5.5, 0.5) {};
		\node [style=none] (202) at (-4.5, 2.75) {\footnotesize$\texttt{is}$};
		\node [style=langstate] (203) at (-8, 0.25) {\scriptsize\!\!\!\!  {\tt painting} \!\!\!\!};
		\node [style=langstate] (204) at (7, 0.25) {\scriptsize\!\!\!\!  {\tt chest} \!\!\!\!};
		\node [style=none] (205) at (-8, 0) {};
		\node [style=none] (206) at (-8, -0.5) {};
		\node [style=none] (207) at (-6.75, -0.5) {};
		\node [style=none] (208) at (-8.25, -0.25) {};
		\node [style=none] (209) at (-8.25, -0.5) {};
		\node [style=none] (210) at (-5.25, -0.5) {};
		\node [style=none] (211) at (-8.25, -0.5) {};
		\node [style=none] (212) at (-5.25, -0.25) {};
		\node [style=none] (213) at (-5.25, -0.5) {};
		\node [style=none] (214) at (-6.75, -0.5) {};
		\node [style=none] (215) at (-6.75, -1) {};
		\node [style=none] (218) at (-6.25, -1) {};
		\node [style=none] (219) at (-8.5, -0.75) {};
		\node [style=none] (220) at (-8.5, -1) {};
		\node [style=none] (221) at (-3.75, -1) {};
		\node [style=none] (222) at (-8.5, -1) {};
		\node [style=none] (223) at (-3.75, -0.75) {};
		\node [style=none] (224) at (-3.75, -1) {};
		\node [style=none] (225) at (-6.25, -1) {};
		\node [style=none] (226) at (0, -1) {};
		\node [style=white dot] (227) at (0, 3.5) {};
		\node [style=none] (228) at (0, 4) {};
		\node [style=none] (229) at (2, 3) {};
		\node [style=none] (230) at (-1, 3) {};
		\node [style=none] (231) at (-1, 4.75) {};
		\node [style=none] (232) at (0.5, 5) {};
		\node [style=none] (233) at (2, 4.75) {};
		\node [style=none] (234) at (1, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge] (32.center) to (33.center);
		\draw [style=boldedge] (34.center) to (35.center);
		\draw [style=boldedge] (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw [style=boldedge] (42.center) to (43.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (50.center) to (51.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
		\draw [style=boldedge, in=-90, out=165, looseness=0.75] (56.center) to (57.center);
		\draw [style=boldedge] (58) to (59.center);
		\draw [style=boldedge, in=-90, out=15, looseness=0.75] (58) to (60.center);
		\draw [in=90, out=-90, looseness=0.75] (63.center) to (12.center);
		\draw [in=90, out=-90] (62.center) to (1.center);
		\draw [bend left=90, looseness=0.75] (29.center) to (67.center);
		\draw (67.center) to (69.center);
		\draw [in=90, out=-90] (65.center) to (68.center);
		\draw [in=90, out=-90] (66.center) to (71.center);
		\draw [bend right=90] (71.center) to (72.center);
		\draw [style=swap, dashed] (75.center) to (74.center);
		\draw [style=swap, dashed] (74.center) to (73.center);
		\draw [style=swap, dashed] (73.center) to (77.center);
		\draw [style=swap, dashed] (76.center) to (75.center);
		\draw [style=swap, dashed] (76.center) to (77.center);
		\draw [style=boldedge] (78.center) to (79.center);
		\draw [style=boldedge] (80.center) to (81.center);
		\draw [style=boldedge] (82.center) to (83.center);
		\draw [style=boldedge] (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw [bend left=90] (41.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw [bend left=90, looseness=0.75] (39.center) to (87.center);
		\draw [in=-60, out=90] (66.center) to (90);
		\draw [in=-90, out=90, looseness=0.50] (91.center) to (89.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (92.center) to (93.center);
		\draw [in=-90, out=90, looseness=0.50] (94.center) to (86.center);
		\draw [bend right=90, looseness=1.75] (91.center) to (95.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (103.center) to (104.center);
		\draw [in=0, out=150] (90) to (64.center);
		\draw [in=180, out=-90, looseness=1.25] (105.center) to (64.center);
		\draw [in=105, out=90, looseness=3.00] (65.center) to (90);
		\draw (107) to (10.center);
		\draw (68.center) to (108.center);
		\draw [style=swap, dashed] (182.center) to (181.center);
		\draw [style=swap, dashed] (181.center) to (180.center);
		\draw [style=swap, dashed] (180.center) to (184.center);
		\draw [style=swap, dashed] (183.center) to (182.center);
		\draw [style=swap, dashed] (183.center) to (184.center);
		\draw [style=boldedge] (190.center) to (191.center);
		\draw [style=boldedge] (192.center) to (193.center);
		\draw [style=boldedge] (194.center) to (195.center);
		\draw [style=boldedge] (196.center) to (197.center);
		\draw (201.center) to (186.center);
		\draw [bend left=90, looseness=2.00] (201.center) to (196.center);
		\draw (205.center) to (206.center);
		\draw [style=boldedge] (208.center) to (209.center);
		\draw [style=boldedge] (210.center) to (211.center);
		\draw [style=boldedge] (212.center) to (213.center);
		\draw [style=boldedge] (214.center) to (215.center);
		\draw [style=boldedge] (219.center) to (220.center);
		\draw [style=boldedge] (221.center) to (222.center);
		\draw [style=boldedge] (223.center) to (224.center);
		\draw [style=boldedge, bend right=90, looseness=0.50] (225.center) to (226.center);
		\draw [in=90, out=180] (227) to (63.center);
		\draw [in=90, out=0] (227) to (62.center);
		\draw (228.center) to (227);
		\draw [style=swap, dashed] (231.center) to (230.center);
		\draw [style=swap, dashed] (230.center) to (229.center);
		\draw [style=swap, dashed] (229.center) to (233.center);
		\draw [style=swap, dashed] (232.center) to (231.center);
		\draw [style=swap, dashed] (232.center) to (233.center);
		\draw (234.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paintingchest2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, 0.5) {};
		\node [style=white dot] (1) at (2, 0.5) {};
		\node [style=langstate] (2) at (0, 1.5) {\!{\tt above}\!};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (2, 2.25) {};
		\node [style=langstate] (7) at (-2, 2.5) {\!\!\!{\tt painting}\!\!\!};
		\node [style=langstate] (8) at (2, 2.5) {\!\!\!{\tt chest}\!\!\!};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (-1.5, -0.25) {};
		\node [style=none] (16) at (-2.5, -0.25) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-1.5, -0.25) {};
		\node [style=none] (19) at (-2, -0.25) {};
		\node [style=none] (20) at (-2, -0.75) {};
		\node [style=none] (21) at (0, -0.75) {};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (-2.5, -0.75) {};
		\node [style=none] (25) at (2.25, -0.75) {};
		\node [style=none] (26) at (-2.5, -0.75) {};
		\node [style=none] (27) at (2.25, -0.5) {};
		\node [style=none] (28) at (2.25, -0.75) {};
		\node [style=none] (29) at (0, -0.75) {};
		\node [style=none] (30) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90] (3.center) to (1);
		\draw [style=swap, in=30, out=-90] (4.center) to (0);
		\draw (5.center) to (0);
		\draw (6.center) to (1);
		\draw (0) to (9.center);
		\draw (1) to (10.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (25.center) to (26.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw [style=boldedge] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.25) {};
		\node [style=langbox] (1) at (-2, 0) {$R$};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (1.75, 0.25) {};
		\node [style=none] (6) at (1.75, -1.25) {};
		\node [style=none] (7) at (1.75, 1.25) {};
		\node [style=none] (8) at (1.75, -0.25) {};
		\node [style=langbox] (9) at (1.75, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/penrosecircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0.5) {};
		\node [style=white dot] (1) at (3, 0.5) {};
		\node [style=langstate] (2) at (1, 1.5) {\!{\tt above}\!};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-1, 3.75) {};
		\node [style=none] (6) at (3, -3.5) {};
		\node [style=none] (7) at (3, 3.75) {};
		\node [style=none] (8) at (-4, 0.5) {};
		\node [style=white dot] (9) at (-5, -0.5) {};
		\node [style=white dot] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=langstate] (12) at (-3, 0.5) {\!{\tt above}\!};
		\node [style=none] (13) at (-5, -3.5) {};
		\node [style=none] (14) at (-5, 3.75) {};
		\node [style=none] (15) at (-1, -3.5) {};
		\node [style=white dot] (16) at (3, 1.5) {};
		\node [style=white dot] (17) at (7, 1.5) {};
		\node [style=langstate] (18) at (5, 2.5) {\!{\tt above}\!};
		\node [style=none] (19) at (6, 2.5) {};
		\node [style=none] (20) at (4, 2.5) {};
		\node [style=none] (21) at (7, -3.5) {};
		\node [style=none] (22) at (7, 3.75) {};
		\node [style=white dot] (23) at (7, -2) {};
		\node [style=white dot] (24) at (-5, -1.5) {};
		\node [style=langstate] (25) at (-7, -0.5) {\!{\tt above}\!};
		\node [style=none] (26) at (-6, -0.5) {};
		\node [style=none] (27) at (-8, -0.5) {};
		\node [style=white dot] (28) at (-5, 3.75) {};
		\node [style=white dot] (29) at (-1, 3.75) {};
		\node [style=white dot] (30) at (3, 3.75) {};
		\node [style=white dot] (31) at (7, 3.75) {};
		\node [style=none] (32) at (-5, 4.5) {\texttt{IV}};
		\node [style=none] (33) at (-1, 4.5) {\texttt{III}};
		\node [style=none] (34) at (3, 4.5) {\texttt{II}};
		\node [style=none] (35) at (7, 4.5) {\texttt{I}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (3.center) to (1);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (4.center) to (0);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (11.center) to (10);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (8.center) to (9);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (19.center) to (17);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (20.center) to (16);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (26.center) to (24);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (27.center) to (23);
		\draw (22.center) to (17);
		\draw (7.center) to (16);
		\draw (16) to (1);
		\draw (5.center) to (0);
		\draw (0) to (10);
		\draw (14.center) to (9);
		\draw (17) to (23);
		\draw (1) to (6.center);
		\draw (10) to (15.center);
		\draw (9) to (24);
		\draw (24) to (13.center);
		\draw (23) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pkkpregroup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 0) {};
		\node [style=none] (1) at (-10.25, 0) {};
		\node [style=none] (2) at (-9, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=langstate] (6) at (-13, 0.25) {\!\!\!{\tt \textcolor{blue}{the pawn}}\!\!\!};
		\node [style=langstate] (8) at (5, 0.25) {\!\!\!{\tt \textcolor{red}{a knight}}\!\!\!};
		\node [style=none] (16) at (-5, 0) {};
		\node [style=none] (17) at (-7.75, 0) {};
		\node [style=none] (31) at (-3, 0) {};
		\node [style=none] (32) at (2.5, 1.5) {};
		\node [style=none] (34) at (-0.75, 0) {};
		\node [style=none] (36) at (1, 0) {};
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=none] (39) at (-3, 1.5) {};
		\node [style=none] (41) at (-1.5, 0) {};
		\node [style=white dot] (43) at (-1.5, 1) {}; 
		\node [style=none] (46) at (-0.25, 2.25) {};
		\node [style=none] (47) at (-2.25, 0) {};
		\node [style=none] (50) at (-0.25, 2.75) {\!\!\!{\footnotesize\tt that}\!\!\!};
		\node [style=black dot] (51) at (-1.5, 1) {};
		\node [style=langstate] (53) at (-9, 1.75) {\!\!\!{\tt \textcolor{green}{next to}}\!\!\!};
		\node [style=langstate] (54) at (-5, 0.25) {\!\!\!{\tt \textcolor{green}{a king}}\!\!\!};
		\node [style=none] (55) at (-9.5, 1.5) {};
		\node [style=none] (56) at (-8.5, 1.5) {};
		\node [style=none] (57) at (-7.75, 0) {};
		\node [style=black dot] (58) at (-9.5, 0.75) {};
		\node [style=none] (59) at (-11, 0) {};
		\node [style=none] (60) at (-7, 2.25) {};
		\node [style=none] (64) at (-7, 0) {};
		\node [style=none] (65) at (-11, 2.25) {};
		\node [style=none] (68) at (-9, 3) {};
		\node [style=langstate] (69) at (1, 0.75) {\!\!\!{\tt True}\!\!\!};
		\node [style=none] (70) at (1, 0.5) {};
		\node [style=langstate] (71) at (9.75, 0.25) {\!\!\!{\tt \textcolor{red}{can capture}}\!\!\!};
		\node [style=none] (72) at (9.75, 0) {};
		\node [style=none] (73) at (9, 0) {};
		\node [style=none] (74) at (10.5, 0) {};
		\node [style=none] (75) at (5, 0) {};
		\node [style=none] (76) at (-1.5, -3) {};
		\node [style=none] (77) at (2.75, -1) {$\mathbb{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90] (0.center) to (1.center);
		\draw [style=swap, bend right=90] (2.center) to (5.center);
		\draw [style=swap, bend right=90] (17.center) to (16.center);
		\draw [style=swap, in=180, out=90] (47.center) to (43);
		\draw [style=swap] (43) to (41.center);
		\draw [style=swap, in=90, out=0] (43) to (34.center);
		\draw [style=swap, dashed] (39.center) to (31.center);
		\draw [style=swap, dashed] (31.center) to (38.center);
		\draw [style=swap, dashed] (38.center) to (32.center);
		\draw [style=swap, dashed] (46.center) to (39.center);
		\draw [style=swap, dashed] (46.center) to (32.center);
		\draw [in=90, out=-90] (56.center) to (57.center);
		\draw (55.center) to (58);
		\draw [in=90, out=180] (58) to (1.center);
		\draw [in=90, out=0, looseness=1.25] (58) to (2.center);
		\draw [style=swap, dashed] (65.center) to (59.center);
		\draw [style=swap, dashed] (59.center) to (64.center);
		\draw [style=swap, dashed] (64.center) to (60.center);
		\draw [style=swap, dashed] (68.center) to (65.center);
		\draw [style=swap, dashed] (68.center) to (60.center);
		\draw (70.center) to (36.center);
		\draw [bend left=90] (73.center) to (75.center);
		\draw [in=270, out=-90, looseness=0.75] (36.center) to (72.center);
		\draw [bend left=90, looseness=0.75] (74.center) to (34.center);
		\draw (41.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/relpron.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 2) {\tt that};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (2.25, 0) {};
		\node [style=none] (13) at (-0.75, 0) {};
		\node [style=none] (14) at (-2.25, 1) {};
		\node [style=none] (15) at (-1.75, 0) {}; 
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (0.25, 0) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (0.25, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.75, 0) {};
		\node [style=white dot] (24) at (-0.75, 1) {};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (-0.75, 0) {};
		\node [style=none] (27) at (2.25, 1) {};
		\node [style=none] (28) at (0.25, -0.5) {};
		\node [style=none] (29) at (0.25, 0) {};
		\node [style=none] (30) at (0.25, 0) {};
		\node [style=none] (31) at (-0.75, -0.5) {};
		\node [style=none] (32) at (-0.75, 0) {};
		\node [style=none] (33) at (-0.75, 0) {};
		\node [style=none] (34) at (-1.75, -0.5) {};
		\node [style=none] (35) at (-1.75, 0) {};
		\node [style=none] (36) at (-1.75, 0) {};
		\node [style=none] (37) at (1.25, -0.5) {};
		\node [style=none] (38) at (1.25, 0.5) {};
		\node [style=white dot] (39) at (1.25, 0.5) {};
		\node [style=none] (40) at (1.75, -0.5) {};
		\node [style=none] (41) at (1.75, 0.5) {};
		\node [style=white dot] (42) at (1.75, 0.5) {};
		\node [style=none] (43) at (1.5, -1) {$\underbrace{\hspace{0.2cm}}_Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=90, looseness=1.00] (11.center) to (24);
		\draw [style=swap] (24) to (19.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (24) to (9.center);
		\draw [style=swap, dashed] (14.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (27.center);
		\draw [style=swap, dashed] (7.center) to (14.center);
		\draw [style=swap, dashed] (7.center) to (27.center);
		\draw [style=swap] (28.center) to (29.center);
		\draw [style=swap] (31.center) to (32.center);
		\draw [style=swap] (34.center) to (35.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (37.center) to (39);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (40.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpronchessa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-4.5, 2) {\tt that};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-6.75, 0) {};
		\node [style=none] (3) at (-6.25, 0) {};
		\node [style=none] (4) at (-6.25, 0) {};
		\node [style=none] (5) at (-5.25, 0) {};
		\node [style=none] (6) at (-5.25, 0) {};
		\node [style=none] (7) at (-4.5, 1.5) {};
		\node [style=none] (8) at (-5.25, 0) {};
		\node [style=none] (9) at (-4.25, 0) {};
		\node [style=none] (10) at (-4.25, 0) {};
		\node [style=none] (11) at (-6.25, 0) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-5.25, 0) {};
		\node [style=none] (14) at (-6.75, 1) {};
		\node [style=none] (15) at (-6.25, 0) {};
		\node [style=none] (16) at (-5.25, 0) {};
		\node [style=none] (17) at (-4.25, 0) {}; 
		\node [style=none] (18) at (-6.25, 0) {};
		\node [style=none] (19) at (-5.25, 0) {};
		\node [style=none] (20) at (-5.25, 0) {};
		\node [style=none] (21) at (-4.25, 0) {};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-5.25, 0) {};
		\node [style=white dot] (24) at (-5.25, 1) {};
		\node [style=none] (25) at (-4.25, 0) {};
		\node [style=none] (26) at (-5.25, 0) {};
		\node [style=none] (27) at (-2.25, 1) {};
		\node [style=none] (28) at (-4.25, 0) {};
		\node [style=none] (29) at (-4.25, 0) {};
		\node [style=none] (30) at (-5.25, 0) {};
		\node [style=none] (31) at (-5.25, 0) {};
		\node [style=none] (32) at (-6.25, 0) {};
		\node [style=none] (33) at (-6.25, 0) {};
		\node [style=none] (34) at (-3.25, 0) {};
		\node [style=none] (35) at (-3.25, 0.5) {};
		\node [style=white dot] (36) at (-3.25, 0.5) {};
		\node [style=none] (37) at (-2.75, 0) {};
		\node [style=none] (38) at (-2.75, 0.5) {};
		\node [style=white dot] (39) at (-2.75, 0.5) {};
		\node [style=langstate] (40) at (0, 1.75) {\!\!\!{\tt {a knight}}\!\!\!};
		\node [style=none] (41) at (3, 0) {};
		\node [style=none] (42) at (4.5, 0) {};
		\node [style=langstate] (43) at (4.75, 1.75) {\!\!\!{\tt {can capture}}\!\!\!};
		\node [style=none] (44) at (6.5, 0) {};
		\node [style=none] (45) at (0, 0) {};
		\node [style=none] (46) at (5, 0) {};
		\node [style=none] (47) at (5, 0) {};
		\node [style=none] (48) at (3, 0) {};
		\node [style=none] (49) at (2.25, 0) {};
		\node [style=none] (50) at (7.25, 2.25) {};
		\node [style=none] (51) at (5, 0) {};
		\node [style=none] (52) at (6.5, 0) {};
		\node [style=none] (53) at (6.5, 0) {};
		\node [style=white dot] (54) at (5.75, 0.75) {};
		\node [style=none] (55) at (6.5, 0) {};
		\node [style=none] (56) at (4.5, 0) {};
		\node [style=none] (57) at (4.5, 0) {};
		\node [style=none] (58) at (2.25, 2.25) {};
		\node [style=none] (59) at (3.75, 1.75) {};
		\node [style=none] (60) at (3, 0) {};
		\node [style=none] (61) at (5.75, 1.75) {};
		\node [style=none] (62) at (4.75, 2.5) {};
		\node [style=none] (63) at (7.25, 0) {};
		\node [style=white dot] (64) at (3.75, 0.75) {};
		\node [style=none] (65) at (3, 0) {};
		\node [style=none] (66) at (0, 1.5) {};
		\node [style=none] (67) at (-6.25, -2.5) {};
		\node [style=none] (68) at (-6.25, -2.5) {};
		\node [style=none] (69) at (-5.25, -2.5) {};
		\node [style=none] (70) at (-5.25, -2.5) {};
		\node [style=none] (71) at (-5.25, -2.5) {};
		\node [style=none] (72) at (-5.25, -2.5) {};
		\node [style=none] (73) at (-6.25, -2.5) {};
		\node [style=none] (74) at (-6.25, -2.5) {};
		\node [style=none] (75) at (-5.25, -2.5) {};
		\node [style=none] (76) at (-5.25, -2.5) {};
		\node [style=none] (77) at (-6.25, -2.5) {};
		\node [style=none] (78) at (-5.25, -2.5) {};
		\node [style=none] (79) at (-5.25, -2.5) {};
		\node [style=none] (80) at (-6.25, -2.5) {};
		\node [style=none] (81) at (-5.25, -2.5) {};
		\node [style=none] (82) at (-5.25, -2.5) {};
		\node [style=none] (83) at (-6.25, -2.5) {};
		\node [style=none] (84) at (-5.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=90, looseness=1.00] (11.center) to (24);
		\draw [style=swap] (24) to (19.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (24) to (9.center);
		\draw [style=swap, dashed] (14.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (27.center);
		\draw [style=swap, dashed] (7.center) to (14.center);
		\draw [style=swap, dashed] (7.center) to (27.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (34.center) to (36);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (37.center) to (39);
		\draw [bend left=90, looseness=0.75] (41.center) to (45.center);
		\draw [style=swap, bend left=90, looseness=0.75] (44.center) to (29.center);
		\draw [style=swap, bend right=90, looseness=0.75] (34.center) to (46.center);
		\draw [style=swap, bend right=90, looseness=0.75] (37.center) to (42.center);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (54) to (53.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (54) to (47.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (48.center) to (64);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (64) to (57.center);
		\draw [style=swap] (61.center) to (54);
		\draw [style=swap] (59.center) to (64);
		\draw [style=swap, dashed] (58.center) to (49.center);
		\draw [style=swap, dashed] (49.center) to (63.center);
		\draw [style=swap, dashed] (63.center) to (50.center);
		\draw [style=swap, dashed] (62.center) to (58.center);
		\draw [style=swap, dashed] (62.center) to (50.center);
		\draw [style=swap] (66.center) to (45.center);
		\draw [style=swap] (33.center) to (67.center);
		\draw [style=swap] (31.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpronchessb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-4.25, 0.5) {};
		\node [style=none] (2) at (-4.25, 0.5) {};
		\node [style=none] (3) at (-3.25, 0.5) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (-4.25, 0.5) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (-3.25, 0.5) {};
		\node [style=none] (11) at (-4.25, 0.5) {};
		\node [style=none] (12) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-2.25, 0.5) {};
		\node [style=none] (14) at (-4.25, 0.5) {};
		\node [style=none] (15) at (-3.25, 0.5) {};
		\node [style=none] (16) at (-3.25, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-3.25, 0.5) {};
		\node [style=white dot] (19) at (-3.25, 1.5) {};
		\node [style=none] (20) at (-2.25, 0.5) {};
		\node [style=none] (21) at (-3.25, 0.5) {};
		\node [style=none] (22) at (-2.25, 0.5) {};
		\node [style=none] (23) at (-2.25, 0.5) {};
		\node [style=none] (24) at (-3.25, 0.5) {};
		\node [style=none] (25) at (-3.25, 0.5) {};
		\node [style=none] (26) at (-4.25, 0.5) {};
		\node [style=none] (27) at (-4.25, 0.5) {};
		\node [style=langstate] (28) at (0, 0.75) {\!\!\!{\tt {a knight}}\!\!\!};
		\node [style=none] (29) at (3.75, 0.5) {};
		\node [style=langstate] (30) at (4.75, 0.75) {\!\!\!{\tt {can capture}}\!\!\!};
		\node [style=none] (31) at (5.75, 0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (5.75, 0.5) {};
		\node [style=none] (34) at (5.75, 0.5) {};
		\node [style=none] (35) at (5.75, 0.5) {};
		\node [style=none] (36) at (3.75, 0.75) {};
		\node [style=none] (37) at (5.75, 0.75) {};
		\node [style=none] (38) at (0, 0.75) {};
		\node [style=none] (39) at (-4.25, -1.5) {};
		\node [style=none] (40) at (-4.25, -1.5) {};
		\node [style=none] (41) at (-3.25, -1.5) {};
		\node [style=none] (42) at (-3.25, -1.5) {};
		\node [style=none] (43) at (-3.25, -1.5) {};
		\node [style=none] (44) at (-3.25, -1.5) {};
		\node [style=none] (45) at (-4.25, -1.5) {};
		\node [style=none] (46) at (-4.25, -1.5) {};
		\node [style=none] (47) at (-3.25, -1.5) {};
		\node [style=none] (48) at (-3.25, -1.5) {};
		\node [style=none] (49) at (-4.25, -1.5) {};
		\node [style=none] (50) at (-3.25, -1.5) {};
		\node [style=none] (51) at (-3.25, -1.5) {};
		\node [style=none] (52) at (-4.25, -1.5) {};
		\node [style=none] (53) at (-3.25, -1.5) {};
		\node [style=none] (54) at (-3.25, -1.5) {};
		\node [style=none] (55) at (-4.25, -1.5) {};
		\node [style=none] (56) at (-3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=90, looseness=1.00] (8.center) to (19);
		\draw [style=swap] (19) to (15.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (19) to (6.center);
		\draw [bend left=90, looseness=0.75] (29.center) to (32.center);
		\draw [style=swap, bend left=90, looseness=0.75] (31.center) to (23.center);
		\draw [style=swap] (38.center) to (32.center);
		\draw [style=swap] (27.center) to (39.center);
		\draw [style=swap] (25.center) to (41.center);
		\draw [style=swap] (36.center) to (29.center);
		\draw [style=swap] (37.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpronchessc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=langstate] (1) at (0, 2.5) {\!\!\!{\tt a knight}\!\!\!};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, 2.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=langbox] (6) at (0, 1) {\!\!\!{\tt can capture}\!\!\!};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=white dot] (10) at (0, -0.25) {};
		\node [style=none] (11) at (0, -0.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=swap] (0.center) to (3.center);
		\draw [style=swap] (5.center) to (7.center);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (10) to (8.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpronchessd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (5.25, 2) {\tt that};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (5.25, 1.5) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (9) at (5.5, 0) {};
		\node [style=none] (10) at (5.5, 0) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (7.5, 0) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (5.5, 0) {};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (4.5, 0) {};
		\node [style=none] (21) at (5.5, 0) {};
		\node [style=none] (22) at (7.25, 0) {};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=white dot] (24) at (4.5, 1) {};
		\node [style=none] (25) at (5.5, 0) {};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=none] (27) at (7.5, 1) {};
		\node [style=none] (28) at (5.5, 0) {};
		\node [style=none] (29) at (5.5, 0) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (31) at (4.5, 0) {};
		\node [style=none] (32) at (3.5, 0) {};
		\node [style=none] (33) at (3.5, 0) {};
		\node [style=none] (34) at (6.5, 0) {};
		\node [style=none] (35) at (6.5, 0.5) {};
		\node [style=white dot] (36) at (6.5, 0.5) {};
		\node [style=none] (37) at (7, 0) {};
		\node [style=none] (38) at (7, 0.5) {};
		\node [style=white dot] (39) at (7, 0.5) {};
		\node [style=langstate] (40) at (9.75, 1.75) {\!\!\!{\tt {a knight}}\!\!\!};
		\node [style=none] (41) at (12.75, 0) {};
		\node [style=none] (42) at (14.25, 0) {};
		\node [style=langstate] (43) at (14.5, 1.75) {\!\!\!{\tt {can capture}}\!\!\!};
		\node [style=none] (44) at (16.25, 0) {};
		\node [style=none] (45) at (9.75, 0) {};
		\node [style=none] (46) at (14.75, 0) {};
		\node [style=none] (47) at (14.75, 0) {};
		\node [style=none] (48) at (12.75, 0) {};
		\node [style=none] (49) at (12, 0) {};
		\node [style=none] (50) at (17, 2.25) {};
		\node [style=none] (51) at (14.75, 0) {};
		\node [style=none] (52) at (16.25, 0) {};
		\node [style=none] (53) at (16.25, 0) {};
		\node [style=white dot] (54) at (15.5, 0.75) {};
		\node [style=none] (55) at (16.25, 0) {};
		\node [style=none] (56) at (14.25, 0) {};
		\node [style=none] (57) at (14.25, 0) {};
		\node [style=none] (58) at (12, 2.25) {};
		\node [style=none] (59) at (13.5, 1.75) {};
		\node [style=none] (60) at (12.75, 0) {};
		\node [style=none] (61) at (15.5, 1.75) {};
		\node [style=none] (62) at (14.5, 2.5) {};
		\node [style=none] (63) at (17, 0) {};
		\node [style=white dot] (64) at (13.5, 0.75) {};
		\node [style=none] (65) at (12.75, 0) {};
		\node [style=none] (66) at (9.75, 1.5) {};
		\node [style=none] (67) at (-3.25, 0) {};
		\node [style=none] (68) at (4.5, -2.5) {}; 
		\node [style=none] (69) at (4.5, -2.5) {};
		\node [style=none] (70) at (4.5, -2.5) {};
		\node [style=none] (71) at (4.5, -2.5) {};
		\node [style=none] (72) at (3.5, -2.5) {};
		\node [style=none] (73) at (3.5, -2.5) {};
		\node [style=none] (74) at (4.5, -2.5) {};
		\node [style=none] (75) at (4.5, -2.5) {};
		\node [style=none] (76) at (3.5, -2.5) {};
		\node [style=none] (77) at (4.5, -2.5) {};
		\node [style=none] (78) at (4.5, -2.5) {};
		\node [style=none] (79) at (3.5, -2.5) {};
		\node [style=none] (80) at (4.5, -2.5) {};
		\node [style=none] (81) at (4.5, -2.5) {};
		\node [style=none] (82) at (3.5, -2.5) {};
		\node [style=none] (83) at (4.5, -2.5) {};
		\node [style=none] (84) at (-2, 1.75) {};
		\node [style=none] (85) at (0.75, 1.5) {};
		\node [style=none] (86) at (-3.25, 0) {};
		\node [style=none] (87) at (-5.25, 2.25) {};
		\node [style=none] (88) at (-4.75, 0) {};
		\node [style=none] (89) at (-2, 0) {};
		\node [style=langstate] (90) at (-3.25, 1.75) {\!\!\!{\tt next to}\!\!\!};
		\node [style=none] (91) at (-1.25, 0) {};
		\node [style=none] (92) at (-1.25, 2.25) {}; 
		\node [style=none] (93) at (-4, 1.75) {};
		\node [style=none] (94) at (-7.5, 1.5) {};
		\node [style=white dot] (95) at (-4, 0.75) {};
		\node [style=none] (96) at (-4.75, 0) {};
		\node [style=none] (97) at (-5.25, 0) {};
		\node [style=langstate] (98) at (-7.5, 1.75) {\!\!\!{\tt the pawn}\!\!\!};
		\node [style=none] (99) at (-3.25, 0) {};
		\node [style=none] (100) at (-7.5, 0) {};
		\node [style=none] (101) at (-3.25, 2.5) {};
		\node [style=langstate] (102) at (0.75, 1.75) {\!\!\!{\tt a king}\!\!\!};
		\node [style=none] (103) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=90, looseness=1.00] (11.center) to (24);
		\draw [style=swap] (24) to (19.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (24) to (9.center);
		\draw [style=swap, dashed] (14.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (27.center);
		\draw [style=swap, dashed] (7.center) to (14.center);
		\draw [style=swap, dashed] (7.center) to (27.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (34.center) to (36);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (37.center) to (39);
		\draw [bend left=90, looseness=0.75] (41.center) to (45.center);
		\draw [style=swap, bend left=90, looseness=0.75] (44.center) to (29.center);
		\draw [style=swap, bend right=90, looseness=0.75] (34.center) to (46.center);
		\draw [style=swap, bend right=90, looseness=0.75] (37.center) to (42.center);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (54) to (53.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (54) to (47.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (48.center) to (64);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (64) to (57.center);
		\draw [style=swap] (61.center) to (54);
		\draw [style=swap] (59.center) to (64);
		\draw [style=swap, dashed] (58.center) to (49.center);
		\draw [style=swap, dashed] (49.center) to (63.center);
		\draw [style=swap, dashed] (63.center) to (50.center);
		\draw [style=swap, dashed] (62.center) to (58.center);
		\draw [style=swap, dashed] (62.center) to (50.center);
		\draw [style=swap] (66.center) to (45.center);
		\draw [style=swap, bend left=90, looseness=1.00] (33.center) to (67.center);
		\draw [style=swap] (31.center) to (68.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (88.center) to (95);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (95) to (99.center);
		\draw [style=swap] (93.center) to (95);
		\draw [style=swap, dashed] (87.center) to (97.center);
		\draw [style=swap, dashed] (97.center) to (91.center);
		\draw [style=swap, dashed] (91.center) to (92.center);
		\draw [style=swap, dashed] (101.center) to (87.center);
		\draw [style=swap, dashed] (101.center) to (92.center);
		\draw [style=swap] (84.center) to (89.center);
		\draw [style=swap] (85.center) to (103.center);
		\draw [style=swap] (94.center) to (100.center);
		\draw [style=swap, bend right=90, looseness=1.00] (100.center) to (96.center);
		\draw [style=swap, bend right=90, looseness=1.00] (89.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpronchessdcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (5.25, 2) {\tt that};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (5.25, 1.5) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (9) at (5.5, 0) {};
		\node [style=none] (10) at (5.5, 0) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (7.5, 0) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (5.5, 0) {};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (4.5, 0) {};
		\node [style=none] (21) at (5.5, 0) {};
		\node [style=none] (22) at (7.25, 0) {};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=white dot] (24) at (4.5, 1) {};
		\node [style=none] (25) at (5.5, 0) {};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=none] (27) at (7.5, 1) {};
		\node [style=none] (28) at (5.5, 0) {};
		\node [style=none] (29) at (5.5, 0) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (31) at (4.5, 0) {};
		\node [style=none] (32) at (3.5, 0) {};
		\node [style=none] (33) at (3.5, 0) {};
		\node [style=none] (34) at (6.5, 0) {};
		\node [style=none] (35) at (6.5, 0.5) {};
		\node [style=white dot] (36) at (6.5, 0.5) {};
		\node [style=none] (37) at (7, 0) {};
		\node [style=none] (38) at (7, 0.5) {};
		\node [style=white dot] (39) at (7, 0.5) {};
		\node [style=langstate] (40) at (9.75, 1.75) {\!\!\!{\tt {a knight}}\!\!\!};
		\node [style=none] (41) at (12.75, 0) {};
		\node [style=none] (42) at (14.25, 0) {};
		\node [style=langstate] (43) at (14.5, 1.75) {\!\!\!{\tt {can capture}}\!\!\!};
		\node [style=none] (44) at (16.25, 0) {};
		\node [style=none] (45) at (9.75, 0) {};
		\node [style=none] (46) at (14.75, 0) {};
		\node [style=none] (47) at (14.75, 0) {};
		\node [style=none] (48) at (12.75, 0) {};
		\node [style=none] (49) at (12, 0) {};
		\node [style=none] (50) at (17, 2.25) {};
		\node [style=none] (51) at (14.75, 0) {};
		\node [style=none] (52) at (16.25, 0) {};
		\node [style=none] (53) at (16.25, 0) {};
		\node [style=white dot] (54) at (15.5, 0.75) {};
		\node [style=none] (55) at (16.25, 0) {};
		\node [style=none] (56) at (14.25, 0) {};
		\node [style=none] (57) at (14.25, 0) {};
		\node [style=none] (58) at (12, 2.25) {};
		\node [style=none] (59) at (13.5, 1.75) {};
		\node [style=none] (60) at (12.75, 0) {};
		\node [style=none] (61) at (15.5, 1.75) {};
		\node [style=none] (62) at (14.5, 2.5) {};
		\node [style=none] (63) at (17, 0) {};
		\node [style=white dot] (64) at (13.5, 0.75) {};
		\node [style=none] (65) at (12.75, 0) {};
		\node [style=none] (66) at (9.75, 1.5) {};
		\node [style=none] (67) at (-3.25, 0) {};
		\node [style=none] (68) at (4.5, -2.5) {};
		\node [style=none] (69) at (4.5, -2.5) {};
		\node [style=none] (70) at (4.5, -2.5) {};
		\node [style=none] (71) at (4.5, -2.5) {};
		\node [style=none] (72) at (4.5, -2.5) {};
		\node [style=none] (73) at (4.5, -2.5) {};
		\node [style=none] (74) at (4.5, -2.5) {};
		\node [style=none] (75) at (4.5, -2.5) {};
		\node [style=none] (76) at (4.5, -2.5) {};
		\node [style=none] (77) at (4.5, -2.5) {};
		\node [style=none] (78) at (4.5, -2.5) {};
		\node [style=none] (79) at (-2, 1.75) {};
		\node [style=none] (80) at (0.75, 1.5) {};
		\node [style=none] (81) at (-3.25, 0) {};
		\node [style=none] (82) at (-5.25, 2.25) {};
		\node [style=none] (83) at (-4.75, 0) {};
		\node [style=none] (84) at (-2, 0) {};
		\node [style=langstate] (85) at (-3.25, 1.75) {\!\!\!{\tt next to}\!\!\!};
		\node [style=none] (86) at (-1.25, 0) {};
		\node [style=none] (87) at (-1.25, 2.25) {};
		\node [style=none] (88) at (-4, 1.75) {};
		\node [style=none] (89) at (-7.5, 1.5) {};
		\node [style=white dot] (90) at (-4, 0.75) {};
		\node [style=none] (91) at (-4.75, 0) {};
		\node [style=none] (92) at (-5.25, 0) {};
		\node [style=langstate] (93) at (-7.5, 1.75) {\!\!\!{\tt the pawn}\!\!\!};
		\node [style=none] (94) at (-3.25, 0) {};
		\node [style=none] (95) at (-7.5, 0) {};
		\node [style=none] (96) at (-3.25, 2.5) {};
		\node [style=langstate] (97) at (0.75, 1.75) {\!\!\!{\tt a king}\!\!\!};
		\node [style=none] (98) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=90, looseness=1.00] (11.center) to (24);
		\draw [style=swap] (24) to (19.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (24) to (9.center);
		\draw [style=swap, dashed] (14.center) to (2.center);
		\draw [style=swap, dashed] (2.center) to (12.center);
		\draw [style=swap, dashed] (12.center) to (27.center);
		\draw [style=swap, dashed] (7.center) to (14.center);
		\draw [style=swap, dashed] (7.center) to (27.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (34.center) to (36);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (37.center) to (39);
		\draw [bend left=90, looseness=0.75] (41.center) to (45.center);
		\draw [style=swap, bend left=90, looseness=0.75] (44.center) to (29.center);
		\draw [style=swap, bend right=90, looseness=0.75] (34.center) to (46.center);
		\draw [style=swap, bend right=90, looseness=0.75] (37.center) to (42.center);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (54) to (53.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (54) to (47.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (48.center) to (64);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (64) to (57.center);
		\draw [style=swap] (61.center) to (54);
		\draw [style=swap] (59.center) to (64);
		\draw [style=swap, dashed] (58.center) to (49.center);
		\draw [style=swap, dashed] (49.center) to (63.center);
		\draw [style=swap, dashed] (63.center) to (50.center);
		\draw [style=swap, dashed] (62.center) to (58.center);
		\draw [style=swap, dashed] (62.center) to (50.center);
		\draw [style=swap] (66.center) to (45.center);
		\draw [style=swap, bend left=90, looseness=1.00] (33.center) to (67.center);
		\draw [style=swap] (31.center) to (68.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (83.center) to (90);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (90) to (94.center);
		\draw [style=swap] (88.center) to (90);
		\draw [style=swap, dashed] (82.center) to (92.center);
		\draw [style=swap, dashed] (92.center) to (86.center);
		\draw [style=swap, dashed] (86.center) to (87.center);
		\draw [style=swap, dashed] (96.center) to (82.center);
		\draw [style=swap, dashed] (96.center) to (87.center);
		\draw [style=swap] (79.center) to (84.center);
		\draw [style=swap] (80.center) to (98.center);
		\draw [style=swap] (89.center) to (95.center);
		\draw [style=swap, bend right=90, looseness=1.00] (95.center) to (91.center);
		\draw [style=swap, bend right=90, looseness=1.00] (84.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s22.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (3.5, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=langstate] (6) at (-3.5, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (7) at (3.5, 1) {\!\!\!{\tt Bob}\!\!\!};
		\node [style=langstate] (8) at (0, 1) {\!\!\!{\tt hates}\!\!\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=swap, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=swap, bend right=90, looseness=1.25] (4.center) to (3.center);
		\draw [style=swap] (2.center) to (5.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s34v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.75) {};
		\node [style=white dot] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=white dot] (5) at (1, -0.75) {};
		\node [style=none] (6) at (-1.75, -1.75) {};
		\node [style=none] (7) at (0.25, -2.25) {};
		\node [style=none] (8) at (1.75, -1.75) {}; 
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (-0.25, -1.75) {};
		\node [style=none] (11) at (-0.25, -2.25) {}; 
		\node [style=none] (12) at (-2, 1) {}; 
		\node [style=none] (13) at (2, 1) {}; 
		\node [style=none] (14) at (2, -1.75) {};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (16) at (-2, -1.75) {};
		\node [style=langstate] (17) at (0, 0.5) {\!\!\!{\tt chases}\!\!\!};
		\node [style=none] (18) at (1.75, -1.75) {};
		\node [style=none] (19) at (-1.75, -1.75) {}; 
		\node [style=none] (20) at (1.75, -2.25) {};
		\node [style=none] (21) at (-1.75, -2.25) {};
		\node [style=none] (22) at (0, -2.75) {$\underbrace{\hspace{0.2cm}}_Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-15, looseness=1.25] (5) to (8.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (5) to (2.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (6.center) to (1);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (1) to (10.center);
		\draw [style=swap] (3) to (5);
		\draw [style=swap] (4) to (1);
		\draw [style=swap] (0.center) to (11.center);
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=swap, dashed] (12.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (15.center) to (12.center);
		\draw [style=swap, dashed] (15.center) to (13.center);
		\draw [style=swap] (19.center) to (21.center);
		\draw [style=swap] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/savannah.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.75) {\raisebox{-1.5mm}{\epsfig{figure=cheetah,width=30pt}}};
		\node [style=none] (1) at (1.25, 3.5) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (2) at (2.75, 3) {\raisebox{-1.5mm}{\epsfig{figure=tree,width=14pt}}};
		\node [style=none] (3) at (-7.5, 2) {\raisebox{-1.5mm}{\epsfig{figure=grass,width=14pt}}};
		\node [style=none] (4) at (-8.25, -0.75) {\raisebox{-1.5mm}{\epsfig{figure=grass,width=14pt}}};
		\node [style=none] (5) at (-5.25, 0) {\raisebox{-1.5mm}{\epsfig{figure=grass,width=14pt}}};
		\node [style=none] (6) at (8.75, 0.75) {\raisebox{-1.5mm}{\epsfig{figure=tree,width=14pt}}};
		\node [style=none] (7) at (7.5, 0) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (8) at (8.25, 2.75) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (9) at (0.75, 1) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (10) at (5.75, 1.75) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (11) at (4.75, 3) {};
		\node [style=none] (12) at (0.75, 3) {};
		\node [style=none] (13) at (0.75, 3) {};
		\node [style=none] (14) at (4.75, 3) {};
		\node [style=none] (15) at (2.75, -1.75) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (16) at (6.75, -0.75) {\raisebox{-1.5mm}{\epsfig{figure=tree,width=14pt}}};
		\node [style=none] (17) at (8.75, -0.75) {};
		\node [style=none] (18) at (4.75, -0.75) {};
		\node [style=none] (19) at (4.75, -0.75) {};
		\node [style=none] (20) at (8.75, -0.75) {};
		\node [style=none] (21) at (0.5, 3.5) {};
		\node [style=none] (22) at (-6, 0.75) {};
		\node [style=none] (24) at (-3.25, -1.25) {\raisebox{-1.5mm}{\epsfig{figure=cheetah,width=30pt}}};
		\node [style=none] (25) at (-7.25, 1.75) {};
		\node [style=none] (26) at (-4.75, 0.25) {};
		\node [style=none] (27) at (-7.75, 1.75) {};
		\node [style=none] (28) at (-8.5, -0.5) {};
		\node [style=none] (29) at (-5.5, -0.25) {};
		\node [style=none] (30) at (-7.75, -0.75) {};
		\node [style=none] (31) at (0.25, 1) {};
		\node [style=none] (32) at (-6, 0.75) {};
		\node [style=none] (35) at (0.5, 3.5) {};
		\node [style=none] (36) at (-2.75, -1.25) {};
		\node [style=none] (37) at (0.5, 3.5) {};
		\node [style=none] (38) at (-6, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed, bend left=90, looseness=0.75] (11.center) to (12.center);
		\draw [style=swap, dashed, bend left=90, looseness=0.75] (13.center) to (14.center);
		\draw [style=swap, dashed, in=15, out=15] (25.center) to (26.center);
		\draw [style=swap, dashed, in=165, out=-165, looseness=1.50] (27.center) to (28.center);
		\draw [style=swap, dashed, in=-30, out=180] (29.center) to (30.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.50] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/savannah0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.75) {\raisebox{-1.5mm}{\epsfig{figure=cheetah,width=30pt}}};
		\node [style=none] (1) at (1.25, 3.5) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (2) at (2.75, 3) {\raisebox{-1.5mm}{\epsfig{figure=tree,width=14pt}}};
		\node [style=none] (3) at (-7.5, 2) {\raisebox{-1.5mm}{\epsfig{figure=grass,width=14pt}}};
		\node [style=none] (4) at (-8.25, -0.75) {\raisebox{-1.5mm}{\epsfig{figure=grass,width=14pt}}};
		\node [style=none] (5) at (-5.25, 0) {\raisebox{-1.5mm}{\epsfig{figure=grass,width=14pt}}};
		\node [style=none] (6) at (8.75, 0.75) {\raisebox{-1.5mm}{\epsfig{figure=tree,width=14pt}}};
		\node [style=none] (7) at (7.5, 0) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (8) at (8.25, 2.75) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (9) at (0.75, 1) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (10) at (5.75, 1.75) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (11) at (4.75, 3) {};
		\node [style=none] (12) at (0.75, 3) {};
		\node [style=none] (13) at (0.75, 3) {};
		\node [style=none] (14) at (4.75, 3) {};
		\node [style=none] (15) at (2.75, -1.75) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (16) at (6.75, -0.75) {\raisebox{-1.5mm}{\epsfig{figure=tree,width=14pt}}};
		\node [style=none] (17) at (8.75, -0.75) {};
		\node [style=none] (18) at (4.75, -0.75) {};
		\node [style=none] (19) at (4.75, -0.75) {};
		\node [style=none] (20) at (8.75, -0.75) {};
		\node [style=none] (21) at (0.5, 3.5) {};
		\node [style=none] (22) at (-6, 0.75) {};
		\node [style=none] (24) at (-3.25, -1.25) {\raisebox{-1.5mm}{\epsfig{figure=cheetah,width=30pt}}};
		\node [style=none] (25) at (-7.25, 1.75) {};
		\node [style=none] (26) at (-4.75, 0.25) {};
		\node [style=none] (27) at (-7.75, 1.75) {};
		\node [style=none] (28) at (-8.5, -0.5) {};
		\node [style=none] (29) at (-5.5, -0.25) {};
		\node [style=none] (30) at (-7.75, -0.75) {};
		\node [style=none] (31) at (0.25, 1) {};
		\node [style=none] (36) at (-2.75, -1.25) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/savannahcapture.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.75) {\raisebox{-1.5mm}{\epsfig{figure=cheetah,width=30pt}}};
		\node [style=none] (1) at (1.25, 3.5) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (2) at (2.75, 3) {\raisebox{-1.5mm}{\epsfig{figure=tree,width=14pt}}};
		\node [style=none] (3) at (-7.5, 2) {\raisebox{-1.5mm}{\epsfig{figure=grass,width=14pt}}};
		\node [style=none] (4) at (-8.25, -0.75) {\raisebox{-1.5mm}{\epsfig{figure=grass,width=14pt}}};
		\node [style=none] (5) at (-5.25, 0) {\raisebox{-1.5mm}{\epsfig{figure=grass,width=14pt}}};
		\node [style=none] (6) at (8.75, 0.75) {\raisebox{-1.5mm}{\epsfig{figure=tree,width=14pt}}};
		\node [style=none] (7) at (7.5, 0) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (8) at (8.25, 2.75) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (9) at (0.75, 1) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (10) at (5.75, 1.75) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (11) at (4.75, 3) {};
		\node [style=none] (12) at (0.75, 3) {};
		\node [style=none] (13) at (0.75, 3) {};
		\node [style=none] (14) at (4.75, 3) {};
		\node [style=none] (15) at (2.75, -1.75) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (16) at (6.75, -0.75) {\raisebox{-1.5mm}{\epsfig{figure=tree,width=14pt}}};
		\node [style=none] (17) at (8.75, -0.75) {};
		\node [style=none] (18) at (4.75, -0.75) {};
		\node [style=none] (19) at (4.75, -0.75) {};
		\node [style=none] (20) at (8.75, -0.75) {};
		\node [style=none] (21) at (0.25, 3.75) {};
		\node [style=none] (22) at (-6, 0.75) {};
		\node [style=none] (24) at (-3.25, -1.25) {\raisebox{-1.5mm}{\epsfig{figure=cheetah,width=30pt}}};
		\node [style=none] (25) at (-7.25, 1.75) {};
		\node [style=none] (26) at (-4.75, 0.25) {};
		\node [style=none] (27) at (-7.75, 1.75) {};
		\node [style=none] (28) at (-8.5, -0.5) {};
		\node [style=none] (29) at (-5.5, -0.25) {};
		\node [style=none] (30) at (-7.75, -0.75) {};
		\node [style=none] (31) at (0.25, 1.25) {};
		\node [style=none] (32) at (-6, 0.75) {};
		\node [style=none] (36) at (-2.75, -1.25) {};
		\node [style=none] (38) at (2, -1.75) {};
		\node [style=none] (39) at (-2.75, -1.25) {};
		\node [style=none] (41) at (0.25, 3.25) {};
		\node [style=none] (42) at (-2.75, -1.25) {};
		\node [style=none] (43) at (0.25, 0.75) {};
		\node [style=none] (44) at (-2.75, -1.25) {};
		\node [style=none] (45) at (5.25, 1.75) {};
		\node [style=none] (46) at (-2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointer edge, in=165, out=15, looseness=0.50] (22.center) to (21.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.50] (32.center) to (31.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.50] (39.center) to (38.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.50] (42.center) to (41.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.50] (44.center) to (43.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.50] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/savannahnextto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.75) {\raisebox{-1.5mm}{\epsfig{figure=cheetah,width=30pt}}};
		\node [style=none] (1) at (1.25, 3.5) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (2) at (2.75, 3) {\raisebox{-1.5mm}{\epsfig{figure=tree,width=14pt}}};
		\node [style=none] (3) at (-7.5, 2) {\raisebox{-1.5mm}{\epsfig{figure=grass,width=14pt}}};
		\node [style=none] (4) at (-8.25, -0.75) {\raisebox{-1.5mm}{\epsfig{figure=grass,width=14pt}}};
		\node [style=none] (5) at (-5.25, 0) {\raisebox{-1.5mm}{\epsfig{figure=grass,width=14pt}}};
		\node [style=none] (6) at (8.75, 0.75) {\raisebox{-1.5mm}{\epsfig{figure=tree,width=14pt}}};
		\node [style=none] (7) at (7.5, 0) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (8) at (8.25, 2.75) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (9) at (0.75, 1) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (10) at (5.75, 1.75) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (11) at (4.75, 3) {};
		\node [style=none] (12) at (0.75, 3) {};
		\node [style=none] (13) at (0.75, 3) {};
		\node [style=none] (14) at (4.75, 3) {};
		\node [style=none] (15) at (2.75, -1.75) {\raisebox{-1.5mm}{\epsfig{figure=ostrich,width=20pt}}};
		\node [style=none] (16) at (6.75, -0.75) {\raisebox{-1.5mm}{\epsfig{figure=tree,width=14pt}}};
		\node [style=none] (17) at (8.75, -0.75) {};
		\node [style=none] (18) at (4.75, -0.75) {};
		\node [style=none] (19) at (4.75, -0.75) {};
		\node [style=none] (20) at (8.75, -0.75) {};
		\node [style=none] (21) at (0.5, 3.5) {};
		\node [style=none] (22) at (-6, 0.75) {};
		\node [style=none] (24) at (-3.25, -1.25) {\raisebox{-1.5mm}{\epsfig{figure=cheetah,width=30pt}}};
		\node [style=none] (25) at (-7.25, 1.75) {};
		\node [style=none] (26) at (-4.75, 0.25) {};
		\node [style=none] (27) at (-7.75, 1.75) {};
		\node [style=none] (28) at (-8.5, -0.5) {};
		\node [style=none] (29) at (-5.5, -0.25) {};
		\node [style=none] (30) at (-7.75, -0.75) {};
		\node [style=none] (31) at (0.25, 1) {};
		\node [style=none] (32) at (-6, 0.75) {};
		\node [style=none] (35) at (0.5, 3.5) {};
		\node [style=none] (36) at (-2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, dashed, bend left=90, looseness=0.75] (11.center) to (12.center);
		\draw [style=swap, dashed, bend left=90, looseness=0.75] (13.center) to (14.center);
		\draw [style=swap, dashed, bend left=90, looseness=0.75] (17.center) to (18.center);
		\draw [style=swap, dashed, bend left=90, looseness=0.75] (19.center) to (20.center);
		\draw [style=swap, dashed, in=15, out=15] (25.center) to (26.center);
		\draw [style=swap, dashed, in=165, out=-165, looseness=1.50] (27.center) to (28.center);
		\draw [style=swap, dashed, in=-30, out=180] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/space.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -2.25) {};
		\node [style=none] (1) at (2.75, -2.25) {};
		\node [style=none] (2) at (-2.5, 2) {};
		\node [style=none] (3) at (4.5, 2) {};
		\node [style=small black dot] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=none] (8) at (0, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (6.center) to (5.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap, dashed] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-1, 2.25) {\ldots};
		\node [style=none] (5) at (-1, 0.25) {\ldots};
		\node [style=white dot] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (1, -0.25) {\ldots};
		\node [style=none] (12) at (1, -2.25) {\ldots};
		\node [style=white dot] (13) at (1, -1.25) {};
		\node [style=none] (14) at (2, -2.5) {}; 
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=none] (17) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (10.center) to (13);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (15.center) to (13);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (13) to (14.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (13) to (8.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap] (1.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spidercomp.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, 1) {\ldots};
		\node [style=none] (5) at (0, -1) {\ldots};
		\node [style=white dot] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);   
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/stateAB.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=langstate] (2) at (0, 0.5) {\tt\!\!\!Alice with Bob\!\!\!};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/stateR.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.5) {};
		\node [style=none] (1) at (-5.25, 0.5) {};
		\node [style=langstate] (2) at (-6, 0.75) {\,$R$\ };
		\node [style=none] (3) at (-6.75, -0.5) {};
		\node [style=none] (4) at (-6.75, 0.5) {};
		\node [style=none] (5) at (4.75, -0.5) {};
		\node [style=none] (6) at (4.75, 0.5) {};
		\node [style=none] (7) at (6, 0.5) {};
		\node [style=langstate] (8) at (6, 0.75) {\ \ \,$S$\ \ \ };
		\node [style=none] (9) at (6, -0.5) {};
		\node [style=none] (10) at (7.25, 0.5) {};
		\node [style=none] (11) at (7.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center); 
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (9.center) to (7.center);  
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/stateRbis.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.25) {};
		\node [style=langbox] (1) at (-6, 0) {\,$S$\ };
		\node [style=none] (2) at (-6, -1.25) {};
		\node [style=none] (3) at (-6.75, 0.25) {};
		\node [style=none] (4) at (-6.75, 1.25) {};
		\node [style=none] (5) at (-5.25, 0.25) {};
		\node [style=none] (6) at (-5.25, 1.25) {};
		\node [style=none] (7) at (6, 1.25) {};
		\node [style=langbox] (8) at (6, 0) {\,$S$\ };
		\node [style=none] (9) at (6, 0.25) {};
		\node [style=none] (10) at (6.75, -1.25) {};
		\node [style=none] (11) at (6.75, -0.25) {};
		\node [style=none] (12) at (5.25, -1.25) {};
		\node [style=none] (13) at (5.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (0.center); 
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=swap] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/stateeffect.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=langstate] (2) at (-6, 0.25) {\!\!{\tt state}\!\!};
		\node [style=none] (3) at (-7, -1) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (5, 1) {};
		\node [style=none] (6) at (7, 1) {};
		\node [style=langeffect] (7) at (6, -0.25) {\!{\tt test}\!};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (7, 0) {};
		\node [style=none] (10) at (6, 0.75) {\ldots};
		\node [style=none] (11) at (-6, -0.75) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (3.center) to (4.center); 
		\draw [style=swap] (6.center) to (9.center);
		\draw [style=swap] (5.center) to (8.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/stateidem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (1) at (3, 1.5) {\!{\tt state}\!};
		\node [style=none] (2) at (3, 1.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (5) at (0, 0) {$\overset{(\dag)}{=}$};
		\node [style=white dot] (16) at (-4, 0) {};
		\node [style=langstate] (17) at (-6, 1.5) {\!{\tt state}\!};
		\node [style=langstate] (18) at (-2, 1.5) {\!{\tt state}\!};
		\node [style=none] (19) at (-6, 1.25) {};
		\node [style=none] (20) at (-2, 1.25) {};
		\node [style=none] (21) at (-4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=0, out=-90, looseness=0.75] (20.center) to (16);
		\draw [in=180, out=-90, looseness=0.75] (19.center) to (16);
		\draw (16) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unknown2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=white dot] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=white dot] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=0.75] (0.center) to (1);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vhates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (-2.25, 1.5) {\small$n$};
		\node [style=none] (12) at (2.25, 1.5) {\small$n$};
		\node [style=none] (13) at (0, 1.5) {\small$s$};
		\node [style=none] (14) at (0.75, 1.5) {\small$n$};
		\node [style=none] (15) at (-0.75, 1.5) {\small$n$};
		\node [style=none, xshift=1mm] (16) at (1, 1.75) {\tiny-$1$};
		\node [style=none, xshift=-1mm] (17) at (-1, 1.75) {\tiny-$1$};
		\node [style=none] (18) at (-3.25, -0.75) {};
		\node [style=left label] (19) at (-3.5, -0.75) {\color{gray}$n$ and ${}^{-1}n$  cancel out};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=right label] (21) at (3.5, -0.75) {\color{gray}$n^{-1}$ and $n$ cancel out};
		\node [style=none] (22) at (3.25, -0.75) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=label] (26) at (0, -1.25) {\color{gray}$s$ is retained};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.75] (6.center) to (4.center);
		\draw [style=swap, bend right=90, looseness=1.75] (3.center) to (1.center);
		\draw [style=pointer edge, in=-90, out=0] (18.center) to (20.center);
		\draw [style=pointer edge, in=-90, out=180] (22.center) to (23.center);
		\draw [style=pointer edge, in=-90, out=90, looseness=1.50] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/with.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.75) {};
		\node [style=white dot] (1) at (-5.75, 0) {};
		\node [style=none] (2) at (-4.5, -0.75) {};
		\node [style=none] (3) at (-3.75, 1) {};
		\node [style=none] (4) at (-5.75, 1) {};
		\node [style=white dot] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-6.5, -0.75) {};
		\node [style=none] (7) at (-4.5, -1.75) {};
		\node [style=none] (8) at (-3, -0.75) {}; 
		\node [style=none] (9) at (-4.5, -0.75) {};
		\node [style=none] (10) at (-5, -0.75) {};
		\node [style=none] (11) at (-5, -1.75) {};
		\node [style=none] (12) at (-6.75, 1.5) {};
		\node [style=none] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-2.75, -0.75) {};
		\node [style=none] (15) at (-4.75, 1.75) {};
		\node [style=none] (16) at (-6.75, -0.75) {};
		\node [style=langstate] (17) at (-4.75, 1) {\!{\tt chases}\!}; 
		\node [style=none] (18) at (-3, -0.75) {};
		\node [style=none] (19) at (-6.5, -0.75) {};
		\node [style=none] (20) at (-3, -0.75) {};
		\node [style=none] (21) at (-6.5, -0.75) {};
		\node [style=none] (22) at (-8, -0.75) {};
		\node [style=none] (23) at (-8, 0) {};
		\node [style=white dot] (24) at (-8, 0) {};
		\node [style=none] (25) at (-1.5, -0.75) {};
		\node [style=none] (26) at (-1.5, 0) {};
		\node [style=white dot] (27) at (-1.5, 0) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (1.75, 0.25) {};
		\node [style=langstate] (30) at (2.75, 0.5) {\!{\tt chases}\!};
		\node [style=none] (31) at (3.75, 0.25) {};
		\node [style=none] (32) at (3.75, -0.75) {};
		\node [style=none] (33) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-15, looseness=1.25] (5) to (8.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (5) to (2.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (6.center) to (1);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (1) to (10.center);
		\draw [style=swap] (3) to (5);
		\draw [style=swap] (4) to (1);
		\draw [style=swap] (0.center) to (11.center);
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=swap, dashed] (12.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (15.center) to (12.center);
		\draw [style=swap, dashed] (15.center) to (13.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (22.center) to (24);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (25.center) to (27);
		\draw [style=swap, bend right=90, looseness=1.50] (22.center) to (21.center);
		\draw [style=swap, bend right=90, looseness=1.50] (20.center) to (25.center);
		\draw [style=swap] (31.center) to (32.center);
		\draw [style=swap] (29.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/withcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.5) {};
		\node [style=white dot] (1) at (-6.25, -0.75) {};
		\node [style=none] (2) at (-5, -1.5) {};
		\node [style=none] (3) at (-4.25, 0.25) {};
		\node [style=none] (4) at (-6.25, 0.25) {};
		\node [style=white dot] (5) at (-4.25, -0.75) {};
		\node [style=none] (6) at (-7, -1.5) {};
		\node [style=none] (7) at (-5, -2.5) {}; 
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-5, -1.5) {};
		\node [style=none] (10) at (-5.5, -1.5) {};
		\node [style=none] (11) at (-5.5, -2.5) {};
		\node [style=none] (12) at (-7.25, 0.75) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (-3.25, -1.5) {};
		\node [style=none] (15) at (-5.25, 1) {};
		\node [style=none] (16) at (-7.25, -1.5) {};
		\node [style=langstate] (17) at (-5.25, 0.25) {\!{\tt chases}\!};
		\node [style=none] (18) at (-3.5, -1.5) {};
		\node [style=none] (19) at (-7, -1.5) {};
		\node [style=none] (20) at (-3.5, -1.5) {};
		\node [style=none] (21) at (-7, -1.5) {};
		\node [style=none] (22) at (-8.5, -1.5) {};
		\node [style=none] (23) at (-2, -1.5) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (-8.5, 2) {};
		\node [style=none] (26) at (-2, 2) {};
		\node [style=langstate] (27) at (-5.25, 2.25) {\!\!\!{\tt Alice}\hspace{2.4cm}{\tt Bob}\ };
		\node [style=white dot] (28) at (2, -0.75) {};
		\node [style=white dot] (29) at (6, -0.75) {};
		\node [style=langstate] (30) at (4, 0.25) {\!{\tt chases}\!};
		\node [style=none] (31) at (5, 0.25) {};
		\node [style=none] (32) at (3, 0.25) {};
		\node [style=langstate] (33) at (4, 1.75) {\!\!\!{\tt Alice}\hspace{1.2cm}{\tt Bob}\ };
		\node [style=none] (34) at (2, -2) {};
		\node [style=none] (35) at (2, 1.5) {};
		\node [style=none] (36) at (6, -2) {};
		\node [style=none] (37) at (6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-15, looseness=1.25] (5) to (8.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (5) to (2.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (6.center) to (1);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (1) to (10.center);
		\draw [style=swap] (3) to (5);
		\draw [style=swap] (4) to (1);
		\draw [style=swap] (0.center) to (11.center);
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=swap, dashed] (12.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (15.center) to (12.center);
		\draw [style=swap, dashed] (15.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=1.50] (22.center) to (21.center);
		\draw [style=swap, bend right=90, looseness=1.50] (20.center) to (23.center);
		\draw [style=swap] (26.center) to (23.center);
		\draw [style=swap] (25.center) to (22.center);
		\draw [style=swap, in=165, out=-90, looseness=1.00] (31.center) to (29);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (32.center) to (28);
		\draw [style=swap] (35.center) to (34.center);
		\draw [style=swap] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/withcopycopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, -1.25) {};
		\node [style=langstate] (1) at (0, 0.25) {\!{\tt in Paris}\!};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=langstate] (3) at (0, 1.75) {\!\!\!{\tt Alice\ \ chases\ \ Bob}\ };
		\node [style=none] (4) at (-2.5, -2.5) {};
		\node [style=none] (5) at (-2.5, 1.5) {};
		\node [style=none] (6) at (2.5, -2.5) {};
		\node [style=none] (7) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=30, out=-90, looseness=1.00] (2.center) to (0);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (7.center) to (6.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/withcopysep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -0.75) {};
		\node [style=white dot] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (-6, -0.75) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=none] (4) at (-7.25, 1) {};
		\node [style=white dot] (5) at (-5.25, 0) {};
		\node [style=none] (6) at (-8, -0.75) {};
		\node [style=none] (7) at (-6, -1.75) {};
		\node [style=none] (8) at (-4.5, -0.75) {};
		\node [style=none] (9) at (-6, -0.75) {};
		\node [style=none] (10) at (-6.5, -0.75) {};
		\node [style=none] (11) at (-6.5, -1.75) {};
		\node [style=none] (12) at (-8.25, 1.5) {};
		\node [style=none] (13) at (-4.25, 1.5) {};
		\node [style=none] (14) at (-4.25, -0.75) {};
		\node [style=none] (15) at (-6.25, 1.75) {};
		\node [style=none] (16) at (-8.25, -0.75) {};
		\node [style=langstate] (17) at (-6.25, 1) {\!{\tt chases}\!};
		\node [style=none] (18) at (-4.5, -0.75) {};
		\node [style=none] (19) at (-8, -0.75) {};
		\node [style=none] (20) at (-4.5, -0.75) {};
		\node [style=none] (21) at (-8, -0.75) {};
		\node [style=none] (22) at (-10.5, -0.75) {};
		\node [style=none] (23) at (-2, -0.75) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (-10.5, 0.75) {};
		\node [style=none] (26) at (-2, 0.75) {};
		\node [style=white dot] (28) at (2.5, -0.75) {};
		\node [style=white dot] (29) at (6.5, -0.75) {};
		\node [style=langstate] (30) at (4.5, 0) {\!{\tt chases}\!};
		\node [style=none] (31) at (5.5, 0) {};
		\node [style=none] (32) at (3.5, 0) {};
		\node [style=none] (34) at (2.5, -2) {};
		\node [style=none] (35) at (2.5, 1) {};
		\node [style=none] (36) at (6.5, -2) {};
		\node [style=none] (37) at (6.5, 1) {};
		\node [style=langstate] (38) at (2.5, 1.25) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (39) at (6.5, 1.25) {\!{\tt Bob}\!};
		\node [style=langstate] (40) at (-10.5, 1) {\!\!\!{\tt Alice}\!\!\!};
		\node [style=langstate] (41) at (-2, 1) {\!{\tt Bob}\!};
		\node [style=none] (42) at (-6.25, -2.25) {$\underbrace{\hspace{0.2cm}}_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-15, looseness=1.25] (5) to (8.center);
		\draw [style=swap, in=90, out=-165, looseness=1.25] (5) to (2.center);
		\draw [style=swap, in=-165, out=90, looseness=1.25] (6.center) to (1);
		\draw [style=swap, in=90, out=-15, looseness=1.25] (1) to (10.center);
		\draw [style=swap] (3.center) to (5);
		\draw [style=swap] (4.center) to (1);
		\draw [style=swap] (0.center) to (11.center);
		\draw [style=swap] (9.center) to (7.center);
		\draw [style=swap, dashed] (12.center) to (16.center);
		\draw [style=swap, dashed] (16.center) to (14.center);
		\draw [style=swap, dashed] (14.center) to (13.center);
		\draw [style=swap, dashed] (15.center) to (12.center);
		\draw [style=swap, dashed] (15.center) to (13.center);
		\draw [style=swap, bend right=90, looseness=1.50] (22.center) to (21.center);
		\draw [style=swap, bend right=90, looseness=1.50] (20.center) to (23.center);
		\draw [style=swap] (26.center) to (23.center);
		\draw [style=swap] (25.center) to (22.center);
		\draw [style=swap, in=165, out=-90] (31.center) to (29);
		\draw [style=swap, in=30, out=-90] (32.center) to (28);
		\draw [style=swap] (35.center) to (34.center);
		\draw [style=swap] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yank.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (-6.25, 0) {};
		\node [style=none] (4) at (-6.25, -1.25) {};
		\node [style=none] (5) at (-1.25, 1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.50] (1.center) to (0.center);
		\draw [style=swap, bend left=90, looseness=1.50] (3.center) to (2.center);
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (5.center) to (0.center);
		\draw [style=swap] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
